Chem-PerturBridge: a harmonized compendium of small molecule perturbation transcriptomic effects

Large perturbation models require training data encompassing chemical, cellular, and assay diversity. Current transcriptomic resources for small-molecule modeling, however, are fragmented across technologies, metadata conventions, controls, doses, and preprocessing pipelines. We introduce Chem-PerturBridge, a harmonized multi-dataset resource comprising over 37k compounds, 136 cellular contexts, and 1.25M transcriptomic samples across eight assay types, with standardized identifiers, metadata, and replicate-aware condition-level effects. We use the resource to evaluate matched-condition agreement across datasets and replicate agreement within datasets. Matched same-compound conditions show weak absolute agreement in fine-grained $\mathrm{logFC}$ rankings and magnitudes across most dataset pairs. However, they generally exceed individual same-context different-compound signatures, while often falling below the smoothed centroid of such signatures. Same-compound retrieval is above chance in all pairs. $\mathrm{LogFC}$ direction agreement is high in absolute terms, and exceeds both baselines in most cases. We further evaluate Chem-PerturBridge as a pretraining resource for compound representation learning. Under a compound-held-out OP3 evaluation split, embeddings pretrained on Chem-PerturBridge improve over L1000-only embeddings, Morgan fingerprints, chemical language model embeddings, and the descriptor-free OP3 baseline across metrics. An extensive molecule-holdout evaluation across 11 datasets further shows that models trained on Chem-PerturBridge outperform or match those that are not. Chem-PerturBridge therefore supports both diagnostic evaluation of cross-dataset signature agreement and model-oriented reuse of heterogeneous perturbation transcriptomic data.

==> (inline-0) <==
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{2.75cm}@{\hspace{1.5pt}}c@{\hspace{1.5pt}}c@{\hspace{1.5pt}}c@{\hspace{1.5pt}}c@{\hspace{14pt}}*{9}{>{\raggedright\arraybackslash}p{1.62cm}}@{}}
\toprule
Dataset pair & \multicolumn{4}{c@{\hspace{14pt}}}{$n_{\mathrm{cmpd}}$} & Observed & Source centroid & Source peer & Target peer & $\Delta$ source centroid & $\Delta$ source peer & $\Delta$ target peer & Pct.\ source peer & Pct.\ target peer\\
\cmidrule(l{2pt}r{16pt}){2-5}
 & $\mathrm{obs}$ & $\mathrm{cent_{src}}$ & $\mathrm{peer_{src}}$ & $\mathrm{peer_{tgt}}$ & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} \\
\midrule
\multicolumn{14}{@{}l@{}}{\textit{logFC}} \\
\addlinespace[2pt]
CIGS-MCE--CIGS-TCM & 230 & 701 & 703 & 703 & \begin{tabular}[t]{@{}l@{}}0.365\\\textcolor{gray}{[0.309, 0.420]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.441\\\textcolor{gray}{[0.407, 0.472]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.128\\\textcolor{gray}{[0.118, 0.139]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.020\\\textcolor{gray}{[0.013, 0.026]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.129\\\textcolor{gray}{[-0.184, -0.070]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.253\\\textcolor{gray}{[0.198, 0.303]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.327\\\textcolor{gray}{[0.276, 0.376]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.528\\\textcolor{gray}{[0.505, 0.555]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.607\\\textcolor{gray}{[0.583, 0.630]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--CIGS-MCE & 79 & 120 & 121 & 121 & \begin{tabular}[t]{@{}l@{}}0.373\\\textcolor{gray}{[0.288, 0.438]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.557\\\textcolor{gray}{[0.494, 0.612]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.227\\\textcolor{gray}{[0.183, 0.262]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.119\\\textcolor{gray}{[0.097, 0.142]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.193\\\textcolor{gray}{[-0.283, -0.109]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.161\\\textcolor{gray}{[0.070, 0.228]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.244\\\textcolor{gray}{[0.167, 0.306]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.533\\\textcolor{gray}{[0.473, 0.595]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.645\\\textcolor{gray}{[0.580, 0.703]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--L1000 Phase II & 242 & 254 & 254 & 255 & \begin{tabular}[t]{@{}l@{}}0.372\\\textcolor{gray}{[0.331, 0.411]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.456\\\textcolor{gray}{[0.433, 0.477]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.096\\\textcolor{gray}{[0.086, 0.106]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.045\\\textcolor{gray}{[0.036, 0.055]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.094\\\textcolor{gray}{[-0.126, -0.060]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.268\\\textcolor{gray}{[0.233, 0.303]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.318\\\textcolor{gray}{[0.284, 0.351]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.703\\\textcolor{gray}{[0.678, 0.729]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.744\\\textcolor{gray}{[0.717, 0.769]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--sci-Plex & 51 & 87 & 87 & 87 & \begin{tabular}[t]{@{}l@{}}0.395\\\textcolor{gray}{[0.334, 0.457]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.475\\\textcolor{gray}{[0.416, 0.521]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.095\\\textcolor{gray}{[0.075, 0.111]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.068\\\textcolor{gray}{[0.054, 0.082]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.188\\\textcolor{gray}{[-0.248, -0.132]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.240\\\textcolor{gray}{[0.184, 0.302]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.314\\\textcolor{gray}{[0.250, 0.373]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.628\\\textcolor{gray}{[0.589, 0.668]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.670\\\textcolor{gray}{[0.619, 0.717]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--Tahoe-100M & 40 & 80 & 80 & 80 & \begin{tabular}[t]{@{}l@{}}0.174\\\textcolor{gray}{[0.079, 0.271]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.362\\\textcolor{gray}{[0.286, 0.433]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.081\\\textcolor{gray}{[0.058, 0.112]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.001\\\textcolor{gray}{[-0.022, 0.015]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.250\\\textcolor{gray}{[-0.371, -0.139]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.027\\\textcolor{gray}{[-0.078, 0.121]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.151\\\textcolor{gray}{[0.035, 0.245]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.547\\\textcolor{gray}{[0.485, 0.607]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.644\\\textcolor{gray}{[0.582, 0.701]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--CIGS-MCE & 57 & 67 & 67 & 67 & \begin{tabular}[t]{@{}l@{}}0.479\\\textcolor{gray}{[0.395, 0.536]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.648\\\textcolor{gray}{[0.597, 0.688]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.302\\\textcolor{gray}{[0.273, 0.327]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.172\\\textcolor{gray}{[0.147, 0.195]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.163\\\textcolor{gray}{[-0.229, -0.089]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.188\\\textcolor{gray}{[0.114, 0.239]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.295\\\textcolor{gray}{[0.224, 0.345]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.621\\\textcolor{gray}{[0.551, 0.681]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.806\\\textcolor{gray}{[0.740, 0.859]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--sci-Plex & 51 & 81 & 81 & 81 & \begin{tabular}[t]{@{}l@{}}0.491\\\textcolor{gray}{[0.429, 0.542]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.395\\\textcolor{gray}{[0.326, 0.451]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.039\\\textcolor{gray}{[0.015, 0.060]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.048\\\textcolor{gray}{[0.030, 0.064]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.107\\\textcolor{gray}{[-0.164, -0.051]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.332\\\textcolor{gray}{[0.278, 0.385]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.398\\\textcolor{gray}{[0.344, 0.446]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.625\\\textcolor{gray}{[0.574, 0.667]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.652\\\textcolor{gray}{[0.603, 0.703]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--Tahoe-100M & 63 & 108 & 108 & 108 & \begin{tabular}[t]{@{}l@{}}0.084\\\textcolor{gray}{[0.000, 0.164]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.302\\\textcolor{gray}{[0.231, 0.365]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.007\\\textcolor{gray}{[-0.020, 0.037]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.026\\\textcolor{gray}{[0.005, 0.045]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.305\\\textcolor{gray}{[-0.390, -0.218]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.032\\\textcolor{gray}{[-0.112, 0.057]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.072\\\textcolor{gray}{[-0.005, 0.156]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.577\\\textcolor{gray}{[0.533, 0.620]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.583\\\textcolor{gray}{[0.539, 0.625]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M--sci-Plex & 14 & 23 & 23 & 23 & \begin{tabular}[t]{@{}l@{}}0.124\\\textcolor{gray}{[-0.064, 0.283]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.599\\\textcolor{gray}{[0.493, 0.681]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.258\\\textcolor{gray}{[0.209, 0.316]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.042\\\textcolor{gray}{[-0.002, 0.097]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.465\\\textcolor{gray}{[-0.674, -0.260]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.141\\\textcolor{gray}{[-0.349, 0.045]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.090\\\textcolor{gray}{[-0.127, 0.256]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.398\\\textcolor{gray}{[0.278, 0.528]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.590\\\textcolor{gray}{[0.489, 0.701]}\end{tabular} \\
\midrule
\multicolumn{14}{@{}l@{}}{\textit{dataset $z$-score}} \\
\addlinespace[2pt]
CIGS-MCE--CIGS-TCM & 230 & 701 & 703 & 703 & \begin{tabular}[t]{@{}l@{}}0.318\\\textcolor{gray}{[0.267, 0.366]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.233\\\textcolor{gray}{[0.201, 0.266]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.030\\\textcolor{gray}{[0.022, 0.036]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.004\\\textcolor{gray}{[-0.001, 0.011]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.070\\\textcolor{gray}{[0.009, 0.131]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.295\\\textcolor{gray}{[0.243, 0.346]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.323\\\textcolor{gray}{[0.270, 0.372]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.582\\\textcolor{gray}{[0.560, 0.605]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.603\\\textcolor{gray}{[0.580, 0.625]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--CIGS-MCE & 79 & 120 & 121 & 121 & \begin{tabular}[t]{@{}l@{}}0.309\\\textcolor{gray}{[0.222, 0.382]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.493\\\textcolor{gray}{[0.428, 0.550]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.163\\\textcolor{gray}{[0.130, 0.197]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.052\\\textcolor{gray}{[0.029, 0.073]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.165\\\textcolor{gray}{[-0.253, -0.093]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.188\\\textcolor{gray}{[0.108, 0.256]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.238\\\textcolor{gray}{[0.146, 0.308]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.538\\\textcolor{gray}{[0.476, 0.598]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.637\\\textcolor{gray}{[0.573, 0.694]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--L1000 Phase II & 242 & 254 & 254 & 255 & \begin{tabular}[t]{@{}l@{}}0.353\\\textcolor{gray}{[0.314, 0.395]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.380\\\textcolor{gray}{[0.358, 0.399]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.056\\\textcolor{gray}{[0.048, 0.064]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.009\\\textcolor{gray}{[0.003, 0.016]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.035\\\textcolor{gray}{[-0.070, -0.004]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.292\\\textcolor{gray}{[0.254, 0.327]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.337\\\textcolor{gray}{[0.302, 0.375]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.706\\\textcolor{gray}{[0.678, 0.732]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.746\\\textcolor{gray}{[0.721, 0.772]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--sci-Plex & 51 & 87 & 87 & 87 & \begin{tabular}[t]{@{}l@{}}0.330\\\textcolor{gray}{[0.258, 0.397]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.318\\\textcolor{gray}{[0.250, 0.368]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.026\\\textcolor{gray}{[0.016, 0.036]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.024\\\textcolor{gray}{[0.015, 0.033]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.073\\\textcolor{gray}{[-0.151, 0.003]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.285\\\textcolor{gray}{[0.212, 0.349]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.308\\\textcolor{gray}{[0.231, 0.370]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.637\\\textcolor{gray}{[0.593, 0.683]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.657\\\textcolor{gray}{[0.605, 0.708]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--Tahoe-100M & 40 & 80 & 80 & 80 & \begin{tabular}[t]{@{}l@{}}0.139\\\textcolor{gray}{[0.039, 0.227]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.277\\\textcolor{gray}{[0.198, 0.349]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.032\\\textcolor{gray}{[0.015, 0.049]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.001\\\textcolor{gray}{[-0.018, 0.020]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.137\\\textcolor{gray}{[-0.236, -0.024]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.090\\\textcolor{gray}{[-0.010, 0.174]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.129\\\textcolor{gray}{[0.019, 0.225]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.565\\\textcolor{gray}{[0.507, 0.623]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.596\\\textcolor{gray}{[0.532, 0.663]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--CIGS-MCE & 57 & 67 & 67 & 67 & \begin{tabular}[t]{@{}l@{}}0.411\\\textcolor{gray}{[0.318, 0.482]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.497\\\textcolor{gray}{[0.426, 0.551]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.197\\\textcolor{gray}{[0.171, 0.222]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.108\\\textcolor{gray}{[0.082, 0.130]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.072\\\textcolor{gray}{[-0.171, 0.015]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.231\\\textcolor{gray}{[0.147, 0.301]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.287\\\textcolor{gray}{[0.201, 0.348]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.633\\\textcolor{gray}{[0.561, 0.694]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.791\\\textcolor{gray}{[0.717, 0.845]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--sci-Plex & 51 & 81 & 81 & 81 & \begin{tabular}[t]{@{}l@{}}0.401\\\textcolor{gray}{[0.324, 0.465]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.242\\\textcolor{gray}{[0.163, 0.301]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.004\\\textcolor{gray}{[-0.019, 0.012]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.004\\\textcolor{gray}{[-0.008, 0.014]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.027\\\textcolor{gray}{[-0.108, 0.065]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.356\\\textcolor{gray}{[0.278, 0.427]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.380\\\textcolor{gray}{[0.306, 0.446]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.646\\\textcolor{gray}{[0.595, 0.689]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.665\\\textcolor{gray}{[0.617, 0.712]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--Tahoe-100M & 63 & 108 & 108 & 108 & \begin{tabular}[t]{@{}l@{}}0.100\\\textcolor{gray}{[0.023, 0.184]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.118\\\textcolor{gray}{[0.044, 0.184]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.027\\\textcolor{gray}{[-0.047, -0.006]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.028\\\textcolor{gray}{[0.014, 0.043]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.146\\\textcolor{gray}{[-0.266, -0.033]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.071\\\textcolor{gray}{[-0.009, 0.159]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.081\\\textcolor{gray}{[0.002, 0.160]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.596\\\textcolor{gray}{[0.558, 0.634]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.565\\\textcolor{gray}{[0.524, 0.606]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M--sci-Plex & 14 & 23 & 23 & 23 & \begin{tabular}[t]{@{}l@{}}0.176\\\textcolor{gray}{[0.010, 0.324]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.401\\\textcolor{gray}{[0.240, 0.530]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.091\\\textcolor{gray}{[0.066, 0.116]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.003\\\textcolor{gray}{[-0.019, 0.028]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.120\\\textcolor{gray}{[-0.301, 0.079]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.106\\\textcolor{gray}{[-0.057, 0.247]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.183\\\textcolor{gray}{[0.039, 0.329]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.547\\\textcolor{gray}{[0.445, 0.659]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.648\\\textcolor{gray}{[0.548, 0.740]}\end{tabular} \\
\midrule
\multicolumn{14}{@{}l@{}}{\textit{dataset $\times$ cell-line $z$-score}} \\
\addlinespace[2pt]
CIGS-MCE--CIGS-TCM & 230 & 701 & 703 & 703 & \begin{tabular}[t]{@{}l@{}}0.307\\\textcolor{gray}{[0.256, 0.360]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.490\\\textcolor{gray}{[-0.527, -0.453]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.007\\\textcolor{gray}{[-0.012, -0.003]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.013\\\textcolor{gray}{[-0.016, -0.009]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.756\\\textcolor{gray}{[0.691, 0.814]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.326\\\textcolor{gray}{[0.272, 0.382]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.327\\\textcolor{gray}{[0.270, 0.376]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.608\\\textcolor{gray}{[0.587, 0.630]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.607\\\textcolor{gray}{[0.583, 0.630]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--CIGS-MCE & 79 & 120 & 121 & 121 & \begin{tabular}[t]{@{}l@{}}0.283\\\textcolor{gray}{[0.194, 0.354]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.088\\\textcolor{gray}{[-0.169, -0.005]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.035\\\textcolor{gray}{[0.015, 0.056]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.010\\\textcolor{gray}{[0.000, 0.022]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.539\\\textcolor{gray}{[0.445, 0.614]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.258\\\textcolor{gray}{[0.170, 0.332]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.262\\\textcolor{gray}{[0.170, 0.333]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.581\\\textcolor{gray}{[0.513, 0.639]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.614\\\textcolor{gray}{[0.549, 0.676]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--L1000 Phase II & 242 & 254 & 254 & 255 & \begin{tabular}[t]{@{}l@{}}0.331\\\textcolor{gray}{[0.294, 0.369]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.238\\\textcolor{gray}{[0.211, 0.260]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.003\\\textcolor{gray}{[-0.009, 0.003]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.021\\\textcolor{gray}{[-0.026, -0.017]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.071\\\textcolor{gray}{[0.038, 0.105]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.329\\\textcolor{gray}{[0.291, 0.366]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.346\\\textcolor{gray}{[0.310, 0.384]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.727\\\textcolor{gray}{[0.700, 0.752]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.747\\\textcolor{gray}{[0.721, 0.771]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--sci-Plex & 51 & 87 & 87 & 87 & \begin{tabular}[t]{@{}l@{}}0.306\\\textcolor{gray}{[0.233, 0.376]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.297\\\textcolor{gray}{[0.238, 0.346]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.002\\\textcolor{gray}{[-0.012, 0.007]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.010\\\textcolor{gray}{[0.004, 0.015]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.058\\\textcolor{gray}{[-0.140, 0.016]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.299\\\textcolor{gray}{[0.229, 0.367]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.299\\\textcolor{gray}{[0.226, 0.368]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.642\\\textcolor{gray}{[0.595, 0.682]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.653\\\textcolor{gray}{[0.599, 0.702]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--Tahoe-100M & 40 & 80 & 80 & 80 & \begin{tabular}[t]{@{}l@{}}0.118\\\textcolor{gray}{[0.008, 0.222]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.232\\\textcolor{gray}{[0.158, 0.303]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.005\\\textcolor{gray}{[-0.016, 0.005]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.006\\\textcolor{gray}{[-0.005, 0.016]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.145\\\textcolor{gray}{[-0.279, -0.004]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.118\\\textcolor{gray}{[-0.001, 0.218]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.112\\\textcolor{gray}{[-0.001, 0.219]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.611\\\textcolor{gray}{[0.552, 0.674]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.608\\\textcolor{gray}{[0.542, 0.672]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--CIGS-MCE & 57 & 67 & 67 & 67 & \begin{tabular}[t]{@{}l@{}}0.399\\\textcolor{gray}{[0.307, 0.470]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.102\\\textcolor{gray}{[-0.174, -0.021]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.098\\\textcolor{gray}{[0.079, 0.117]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.054\\\textcolor{gray}{[0.035, 0.072]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.602\\\textcolor{gray}{[0.479, 0.691]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.316\\\textcolor{gray}{[0.238, 0.388]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.332\\\textcolor{gray}{[0.244, 0.396]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.697\\\textcolor{gray}{[0.630, 0.760]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.795\\\textcolor{gray}{[0.719, 0.853]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--sci-Plex & 51 & 81 & 81 & 81 & \begin{tabular}[t]{@{}l@{}}0.389\\\textcolor{gray}{[0.301, 0.455]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.072\\\textcolor{gray}{[0.006, 0.133]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.039\\\textcolor{gray}{[-0.051, -0.028]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.003\\\textcolor{gray}{[-0.012, 0.003]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.086\\\textcolor{gray}{[-0.018, 0.196]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.397\\\textcolor{gray}{[0.310, 0.465]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.388\\\textcolor{gray}{[0.303, 0.457]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.674\\\textcolor{gray}{[0.625, 0.719]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.674\\\textcolor{gray}{[0.624, 0.722]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--Tahoe-100M & 63 & 108 & 108 & 108 & \begin{tabular}[t]{@{}l@{}}0.113\\\textcolor{gray}{[0.031, 0.196]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.014\\\textcolor{gray}{[-0.054, 0.071]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.067\\\textcolor{gray}{[-0.080, -0.056]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.000\\\textcolor{gray}{[-0.011, 0.008]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.053\\\textcolor{gray}{[-0.071, 0.154]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.150\\\textcolor{gray}{[0.063, 0.239]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.099\\\textcolor{gray}{[0.018, 0.182]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.610\\\textcolor{gray}{[0.570, 0.648]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.565\\\textcolor{gray}{[0.529, 0.607]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M--sci-Plex & 14 & 23 & 23 & 23 & \begin{tabular}[t]{@{}l@{}}0.254\\\textcolor{gray}{[0.131, 0.380]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.129\\\textcolor{gray}{[0.002, 0.234]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.007\\\textcolor{gray}{[-0.004, 0.018]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.004\\\textcolor{gray}{[-0.013, 0.023]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.208\\\textcolor{gray}{[0.033, 0.354]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.259\\\textcolor{gray}{[0.122, 0.383]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.250\\\textcolor{gray}{[0.125, 0.375]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.619\\\textcolor{gray}{[0.513, 0.708]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.641\\\textcolor{gray}{[0.525, 0.730]}\end{tabular} \\
\midrule
\multicolumn{14}{@{}l@{}}{\textit{moderated $t$}} \\
\addlinespace[2pt]
CIGS-MCE--CIGS-TCM & 230 & 701 & 703 & 703 & \begin{tabular}[t]{@{}l@{}}0.404\\\textcolor{gray}{[0.352, 0.457]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.393\\\textcolor{gray}{[0.357, 0.423]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.121\\\textcolor{gray}{[0.110, 0.133]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.017\\\textcolor{gray}{[0.010, 0.023]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.047\\\textcolor{gray}{[-0.107, 0.010]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.294\\\textcolor{gray}{[0.242, 0.347]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.368\\\textcolor{gray}{[0.313, 0.417]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.545\\\textcolor{gray}{[0.519, 0.571]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.623\\\textcolor{gray}{[0.600, 0.644]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--CIGS-MCE & 79 & 120 & 121 & 121 & \begin{tabular}[t]{@{}l@{}}0.356\\\textcolor{gray}{[0.276, 0.424]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.517\\\textcolor{gray}{[0.448, 0.575]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.231\\\textcolor{gray}{[0.194, 0.267]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.124\\\textcolor{gray}{[0.100, 0.148]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.176\\\textcolor{gray}{[-0.274, -0.080]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.138\\\textcolor{gray}{[0.047, 0.205]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.222\\\textcolor{gray}{[0.145, 0.285]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.524\\\textcolor{gray}{[0.459, 0.582]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.624\\\textcolor{gray}{[0.561, 0.684]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--L1000 Phase II & 242 & 254 & 254 & 255 & \begin{tabular}[t]{@{}l@{}}0.417\\\textcolor{gray}{[0.377, 0.455]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.433\\\textcolor{gray}{[0.407, 0.456]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.115\\\textcolor{gray}{[0.106, 0.124]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.067\\\textcolor{gray}{[0.059, 0.076]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.029\\\textcolor{gray}{[-0.060, 0.003]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.296\\\textcolor{gray}{[0.263, 0.330]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.342\\\textcolor{gray}{[0.309, 0.375]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.728\\\textcolor{gray}{[0.702, 0.754]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.765\\\textcolor{gray}{[0.740, 0.791]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--sci-Plex & 51 & 87 & 87 & 87 & \begin{tabular}[t]{@{}l@{}}0.389\\\textcolor{gray}{[0.319, 0.445]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.448\\\textcolor{gray}{[0.392, 0.497]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.098\\\textcolor{gray}{[0.081, 0.115]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.066\\\textcolor{gray}{[0.053, 0.078]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.127\\\textcolor{gray}{[-0.183, -0.067]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.255\\\textcolor{gray}{[0.195, 0.309]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.316\\\textcolor{gray}{[0.251, 0.374]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.625\\\textcolor{gray}{[0.578, 0.673]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.665\\\textcolor{gray}{[0.609, 0.717]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--Tahoe-100M & 40 & 80 & 80 & 80 & \begin{tabular}[t]{@{}l@{}}0.174\\\textcolor{gray}{[0.064, 0.263]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.341\\\textcolor{gray}{[0.249, 0.415]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.094\\\textcolor{gray}{[0.067, 0.123]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.003\\\textcolor{gray}{[-0.027, 0.018]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.248\\\textcolor{gray}{[-0.357, -0.150]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.018\\\textcolor{gray}{[-0.082, 0.114]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.161\\\textcolor{gray}{[0.046, 0.249]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.532\\\textcolor{gray}{[0.473, 0.593]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.633\\\textcolor{gray}{[0.572, 0.698]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--CIGS-MCE & 57 & 67 & 67 & 67 & \begin{tabular}[t]{@{}l@{}}0.491\\\textcolor{gray}{[0.400, 0.559]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.610\\\textcolor{gray}{[0.561, 0.650]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.312\\\textcolor{gray}{[0.287, 0.340]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.165\\\textcolor{gray}{[0.140, 0.190]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.114\\\textcolor{gray}{[-0.209, -0.041]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.189\\\textcolor{gray}{[0.101, 0.257]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.314\\\textcolor{gray}{[0.241, 0.372]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.629\\\textcolor{gray}{[0.557, 0.691]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.815\\\textcolor{gray}{[0.746, 0.866]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--sci-Plex & 51 & 81 & 81 & 81 & \begin{tabular}[t]{@{}l@{}}0.444\\\textcolor{gray}{[0.347, 0.518]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.340\\\textcolor{gray}{[0.274, 0.394]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.059\\\textcolor{gray}{[0.040, 0.076]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.039\\\textcolor{gray}{[0.022, 0.053]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.043\\\textcolor{gray}{[-0.125, 0.026]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.313\\\textcolor{gray}{[0.227, 0.382]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.359\\\textcolor{gray}{[0.262, 0.427]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.640\\\textcolor{gray}{[0.592, 0.691]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.677\\\textcolor{gray}{[0.626, 0.724]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--Tahoe-100M & 63 & 108 & 108 & 108 & \begin{tabular}[t]{@{}l@{}}0.082\\\textcolor{gray}{[0.005, 0.158]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.266\\\textcolor{gray}{[0.195, 0.333]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.036\\\textcolor{gray}{[0.015, 0.063]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.019\\\textcolor{gray}{[-0.001, 0.037]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.266\\\textcolor{gray}{[-0.353, -0.170]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.037\\\textcolor{gray}{[-0.125, 0.039]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.075\\\textcolor{gray}{[0.001, 0.151]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.549\\\textcolor{gray}{[0.512, 0.593]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.575\\\textcolor{gray}{[0.535, 0.624]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M--sci-Plex & 14 & 23 & 23 & 23 & \begin{tabular}[t]{@{}l@{}}0.172\\\textcolor{gray}{[-0.001, 0.315]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.427\\\textcolor{gray}{[0.219, 0.564]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.179\\\textcolor{gray}{[0.103, 0.246]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.069\\\textcolor{gray}{[0.031, 0.124]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.283\\\textcolor{gray}{[-0.566, 0.020]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.018\\\textcolor{gray}{[-0.237, 0.151]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.129\\\textcolor{gray}{[-0.037, 0.291]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.481\\\textcolor{gray}{[0.359, 0.595]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.665\\\textcolor{gray}{[0.561, 0.751]}\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{2.75cm}@{\hspace{1.5pt}}c@{\hspace{14pt}}*{9}{>{\raggedright\arraybackslash}p{1.62cm}}@{}}
\toprule
Dataset pair & \multicolumn{1}{c@{\hspace{14pt}}}{$n_{\mathrm{cmpd}}$} & Observed & Source centroid & Source peer & Target peer & $\Delta$ source centroid & $\Delta$ source peer & $\Delta$ target peer & Pct.\ source peer & Pct.\ target peer \\
\cmidrule(l{2pt}r{16pt}){2-2}
 & $\mathrm{obs}$ / $\mathrm{cent_{src}}$ / $\mathrm{peers}$ & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} \\
\midrule
\multicolumn{11}{@{}l@{}}{\textit{logFC}} \\
\addlinespace[2pt]
CIGS-MCE--CIGS-TCM & 974 & \begin{tabular}[t]{@{}l@{}}0.029\\\textcolor{gray}{[0.024, 0.035]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.141\\\textcolor{gray}{[0.136, 0.145]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.034\\\textcolor{gray}{[0.033, 0.035]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.002\\\textcolor{gray}{[0.002, 0.003]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.112\\\textcolor{gray}{[-0.118, -0.106]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.005\\\textcolor{gray}{[-0.010, 0.001]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.026\\\textcolor{gray}{[0.021, 0.032]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.458\\\textcolor{gray}{[0.447, 0.471]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.581\\\textcolor{gray}{[0.565, 0.594]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--CIGS-MCE & 124 & \begin{tabular}[t]{@{}l@{}}0.129\\\textcolor{gray}{[0.102, 0.158]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.359\\\textcolor{gray}{[0.333, 0.384]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.150\\\textcolor{gray}{[0.139, 0.161]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.040\\\textcolor{gray}{[0.034, 0.046]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.230\\\textcolor{gray}{[-0.257, -0.199]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.020\\\textcolor{gray}{[-0.047, 0.007]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.089\\\textcolor{gray}{[0.068, 0.116]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.447\\\textcolor{gray}{[0.400, 0.499]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.692\\\textcolor{gray}{[0.641, 0.741]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--L1000 Phase II & 257 & \begin{tabular}[t]{@{}l@{}}0.239\\\textcolor{gray}{[0.213, 0.271]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.288\\\textcolor{gray}{[0.268, 0.308]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.096\\\textcolor{gray}{[0.090, 0.101]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.046\\\textcolor{gray}{[0.041, 0.051]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.048\\\textcolor{gray}{[-0.067, -0.028]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.144\\\textcolor{gray}{[0.118, 0.172]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.193\\\textcolor{gray}{[0.170, 0.222]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.677\\\textcolor{gray}{[0.649, 0.706]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.768\\\textcolor{gray}{[0.744, 0.791]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--sci-Plex & 90 & \begin{tabular}[t]{@{}l@{}}0.095\\\textcolor{gray}{[0.070, 0.125]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.264\\\textcolor{gray}{[0.238, 0.289]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.071\\\textcolor{gray}{[0.065, 0.076]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.021\\\textcolor{gray}{[0.018, 0.024]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.169\\\textcolor{gray}{[-0.191, -0.148]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.024\\\textcolor{gray}{[0.003, 0.052]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.074\\\textcolor{gray}{[0.054, 0.102]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.518\\\textcolor{gray}{[0.480, 0.560]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.675\\\textcolor{gray}{[0.623, 0.728]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--Tahoe-100M & 86 & \begin{tabular}[t]{@{}l@{}}0.038\\\textcolor{gray}{[0.018, 0.063]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.274\\\textcolor{gray}{[0.252, 0.298]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.104\\\textcolor{gray}{[0.098, 0.111]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.003\\\textcolor{gray}{[-0.005, 0.000]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.237\\\textcolor{gray}{[-0.262, -0.213]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.067\\\textcolor{gray}{[-0.084, -0.041]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.040\\\textcolor{gray}{[0.024, 0.064]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.353\\\textcolor{gray}{[0.313, 0.399]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.623\\\textcolor{gray}{[0.561, 0.681]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--CIGS-MCE & 68 & \begin{tabular}[t]{@{}l@{}}0.237\\\textcolor{gray}{[0.194, 0.283]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.408\\\textcolor{gray}{[0.370, 0.442]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.188\\\textcolor{gray}{[0.171, 0.204]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.087\\\textcolor{gray}{[0.075, 0.099]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.171\\\textcolor{gray}{[-0.210, -0.129]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.049\\\textcolor{gray}{[0.013, 0.089]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.150\\\textcolor{gray}{[0.116, 0.186]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.562\\\textcolor{gray}{[0.493, 0.628]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.780\\\textcolor{gray}{[0.704, 0.841]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--sci-Plex & 83 & \begin{tabular}[t]{@{}l@{}}0.102\\\textcolor{gray}{[0.079, 0.136]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.204\\\textcolor{gray}{[0.182, 0.229]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.056\\\textcolor{gray}{[0.051, 0.060]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.018\\\textcolor{gray}{[0.015, 0.022]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.102\\\textcolor{gray}{[-0.121, -0.081]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.046\\\textcolor{gray}{[0.025, 0.076]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.084\\\textcolor{gray}{[0.061, 0.112]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.560\\\textcolor{gray}{[0.523, 0.602]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.700\\\textcolor{gray}{[0.658, 0.737]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--Tahoe-100M & 110 & \begin{tabular}[t]{@{}l@{}}0.027\\\textcolor{gray}{[0.016, 0.042]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.276\\\textcolor{gray}{[0.259, 0.292]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.116\\\textcolor{gray}{[0.112, 0.121]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.001\\\textcolor{gray}{[-0.003, 0.000]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.249\\\textcolor{gray}{[-0.264, -0.233]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.089\\\textcolor{gray}{[-0.102, -0.074]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.028\\\textcolor{gray}{[0.018, 0.043]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.289\\\textcolor{gray}{[0.262, 0.322]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.597\\\textcolor{gray}{[0.560, 0.635]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M--sci-Plex & 23 & \begin{tabular}[t]{@{}l@{}}0.053\\\textcolor{gray}{[0.026, 0.117]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.338\\\textcolor{gray}{[0.314, 0.357]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.134\\\textcolor{gray}{[0.125, 0.141]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.003\\\textcolor{gray}{[-0.002, 0.008]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.286\\\textcolor{gray}{[-0.316, -0.229]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.081\\\textcolor{gray}{[-0.111, -0.015]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.050\\\textcolor{gray}{[0.023, 0.112]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.329\\\textcolor{gray}{[0.268, 0.433]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.672\\\textcolor{gray}{[0.600, 0.754]}\end{tabular} \\
\midrule
\multicolumn{11}{@{}l@{}}{\textit{dataset $z$-score}} \\
\addlinespace[2pt]
CIGS-MCE--CIGS-TCM & 974 & \begin{tabular}[t]{@{}l@{}}0.037\\\textcolor{gray}{[0.031, 0.043]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.112\\\textcolor{gray}{[0.107, 0.117]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.021\\\textcolor{gray}{[0.020, 0.022]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.004\\\textcolor{gray}{[0.004, 0.005]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.075\\\textcolor{gray}{[-0.082, -0.067]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.016\\\textcolor{gray}{[0.010, 0.022]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.033\\\textcolor{gray}{[0.027, 0.039]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.537\\\textcolor{gray}{[0.525, 0.548]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.611\\\textcolor{gray}{[0.596, 0.625]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--CIGS-MCE & 124 & \begin{tabular}[t]{@{}l@{}}0.118\\\textcolor{gray}{[0.089, 0.149]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.277\\\textcolor{gray}{[0.249, 0.304]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.099\\\textcolor{gray}{[0.088, 0.111]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.019\\\textcolor{gray}{[0.015, 0.024]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.159\\\textcolor{gray}{[-0.193, -0.123]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.019\\\textcolor{gray}{[-0.009, 0.050]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.098\\\textcolor{gray}{[0.074, 0.126]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.534\\\textcolor{gray}{[0.482, 0.581]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.701\\\textcolor{gray}{[0.648, 0.753]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--L1000 Phase II & 257 & \begin{tabular}[t]{@{}l@{}}0.231\\\textcolor{gray}{[0.204, 0.259]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.237\\\textcolor{gray}{[0.218, 0.255]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.070\\\textcolor{gray}{[0.066, 0.075]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.022\\\textcolor{gray}{[0.019, 0.026]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.006\\\textcolor{gray}{[-0.027, 0.015]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.160\\\textcolor{gray}{[0.134, 0.190]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.208\\\textcolor{gray}{[0.183, 0.237]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.690\\\textcolor{gray}{[0.663, 0.716]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.778\\\textcolor{gray}{[0.756, 0.802]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--sci-Plex & 90 & \begin{tabular}[t]{@{}l@{}}0.085\\\textcolor{gray}{[0.062, 0.116]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.189\\\textcolor{gray}{[0.165, 0.213]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.040\\\textcolor{gray}{[0.036, 0.045]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.006\\\textcolor{gray}{[0.005, 0.007]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.103\\\textcolor{gray}{[-0.124, -0.080]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.045\\\textcolor{gray}{[0.024, 0.077]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.079\\\textcolor{gray}{[0.059, 0.109]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.571\\\textcolor{gray}{[0.535, 0.608]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.692\\\textcolor{gray}{[0.643, 0.736]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--Tahoe-100M & 86 & \begin{tabular}[t]{@{}l@{}}0.046\\\textcolor{gray}{[0.025, 0.070]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.218\\\textcolor{gray}{[0.203, 0.234]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.060\\\textcolor{gray}{[0.055, 0.065]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.001\\\textcolor{gray}{[-0.001, 0.003]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.172\\\textcolor{gray}{[-0.192, -0.146]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.014\\\textcolor{gray}{[-0.034, 0.010]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.045\\\textcolor{gray}{[0.026, 0.071]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.465\\\textcolor{gray}{[0.425, 0.515]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.626\\\textcolor{gray}{[0.566, 0.681]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--CIGS-MCE & 68 & \begin{tabular}[t]{@{}l@{}}0.219\\\textcolor{gray}{[0.174, 0.265]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.311\\\textcolor{gray}{[0.270, 0.347]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.124\\\textcolor{gray}{[0.107, 0.137]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.051\\\textcolor{gray}{[0.041, 0.061]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.092\\\textcolor{gray}{[-0.137, -0.051]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.095\\\textcolor{gray}{[0.054, 0.137]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.168\\\textcolor{gray}{[0.134, 0.207]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.631\\\textcolor{gray}{[0.566, 0.690]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.794\\\textcolor{gray}{[0.723, 0.857]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--sci-Plex & 83 & \begin{tabular}[t]{@{}l@{}}0.096\\\textcolor{gray}{[0.073, 0.126]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.148\\\textcolor{gray}{[0.130, 0.165]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.034\\\textcolor{gray}{[0.031, 0.037]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.005\\\textcolor{gray}{[0.003, 0.006]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.052\\\textcolor{gray}{[-0.071, -0.027]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.062\\\textcolor{gray}{[0.038, 0.094]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.091\\\textcolor{gray}{[0.070, 0.122]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.598\\\textcolor{gray}{[0.562, 0.636]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.730\\\textcolor{gray}{[0.693, 0.767]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--Tahoe-100M & 110 & \begin{tabular}[t]{@{}l@{}}0.033\\\textcolor{gray}{[0.021, 0.050]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.218\\\textcolor{gray}{[0.205, 0.231]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.072\\\textcolor{gray}{[0.067, 0.077]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.002\\\textcolor{gray}{[0.000, 0.004]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.184\\\textcolor{gray}{[-0.202, -0.165]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.039\\\textcolor{gray}{[-0.054, -0.021]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.032\\\textcolor{gray}{[0.021, 0.048]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.387\\\textcolor{gray}{[0.355, 0.425]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.600\\\textcolor{gray}{[0.565, 0.637]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M--sci-Plex & 23 & \begin{tabular}[t]{@{}l@{}}0.053\\\textcolor{gray}{[0.025, 0.119]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.237\\\textcolor{gray}{[0.216, 0.257]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.068\\\textcolor{gray}{[0.062, 0.074]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.001\\\textcolor{gray}{[-0.002, 0.003]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.184\\\textcolor{gray}{[-0.216, -0.120]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.015\\\textcolor{gray}{[-0.045, 0.054]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.053\\\textcolor{gray}{[0.023, 0.121]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.488\\\textcolor{gray}{[0.433, 0.578]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.663\\\textcolor{gray}{[0.591, 0.747]}\end{tabular} \\
\midrule
\multicolumn{11}{@{}l@{}}{\textit{dataset $\times$ cell-line $z$-score}} \\
\addlinespace[2pt]
CIGS-MCE--CIGS-TCM & 974 & \begin{tabular}[t]{@{}l@{}}0.037\\\textcolor{gray}{[0.032, 0.043]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.462\\\textcolor{gray}{[-0.463, -0.460]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.006\\\textcolor{gray}{[0.006, 0.007]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.003\\\textcolor{gray}{[0.002, 0.003]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.499\\\textcolor{gray}{[0.493, 0.505]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.031\\\textcolor{gray}{[0.026, 0.038]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.034\\\textcolor{gray}{[0.029, 0.041]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.587\\\textcolor{gray}{[0.576, 0.598]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.617\\\textcolor{gray}{[0.604, 0.631]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--CIGS-MCE & 124 & \begin{tabular}[t]{@{}l@{}}0.110\\\textcolor{gray}{[0.085, 0.141]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.389\\\textcolor{gray}{[-0.414, -0.368]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.035\\\textcolor{gray}{[0.030, 0.041]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.007\\\textcolor{gray}{[0.004, 0.010]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.499\\\textcolor{gray}{[0.472, 0.528]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.075\\\textcolor{gray}{[0.047, 0.104]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.103\\\textcolor{gray}{[0.078, 0.134]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.629\\\textcolor{gray}{[0.585, 0.672]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.709\\\textcolor{gray}{[0.651, 0.761]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--L1000 Phase II & 257 & \begin{tabular}[t]{@{}l@{}}0.231\\\textcolor{gray}{[0.205, 0.260]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.151\\\textcolor{gray}{[0.130, 0.171]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.043\\\textcolor{gray}{[0.040, 0.047]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.016\\\textcolor{gray}{[0.014, 0.019]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.080\\\textcolor{gray}{[0.060, 0.103]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.188\\\textcolor{gray}{[0.164, 0.219]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.215\\\textcolor{gray}{[0.190, 0.244]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.728\\\textcolor{gray}{[0.705, 0.751]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.784\\\textcolor{gray}{[0.764, 0.806]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--sci-Plex & 90 & \begin{tabular}[t]{@{}l@{}}0.085\\\textcolor{gray}{[0.063, 0.117]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.127\\\textcolor{gray}{[0.100, 0.158]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.023\\\textcolor{gray}{[0.019, 0.027]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.002\\\textcolor{gray}{[0.001, 0.003]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.043\\\textcolor{gray}{[-0.066, -0.019]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.062\\\textcolor{gray}{[0.039, 0.092]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.082\\\textcolor{gray}{[0.060, 0.112]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.627\\\textcolor{gray}{[0.596, 0.658]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.703\\\textcolor{gray}{[0.655, 0.749]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--Tahoe-100M & 86 & \begin{tabular}[t]{@{}l@{}}0.049\\\textcolor{gray}{[0.027, 0.075]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.112\\\textcolor{gray}{[0.094, 0.131]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.023\\\textcolor{gray}{[0.019, 0.027]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.000\\\textcolor{gray}{[-0.001, 0.002]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.063\\\textcolor{gray}{[-0.087, -0.029]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.026\\\textcolor{gray}{[0.004, 0.054]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.049\\\textcolor{gray}{[0.028, 0.075]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.554\\\textcolor{gray}{[0.514, 0.600]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.630\\\textcolor{gray}{[0.560, 0.688]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--CIGS-MCE & 68 & \begin{tabular}[t]{@{}l@{}}0.199\\\textcolor{gray}{[0.155, 0.245]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.344\\\textcolor{gray}{[-0.382, -0.310]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.055\\\textcolor{gray}{[0.042, 0.068]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.023\\\textcolor{gray}{[0.017, 0.031]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.543\\\textcolor{gray}{[0.498, 0.585]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.143\\\textcolor{gray}{[0.103, 0.185]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.175\\\textcolor{gray}{[0.136, 0.214]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.722\\\textcolor{gray}{[0.660, 0.772]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.804\\\textcolor{gray}{[0.727, 0.864]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--sci-Plex & 83 & \begin{tabular}[t]{@{}l@{}}0.098\\\textcolor{gray}{[0.076, 0.129]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.072\\\textcolor{gray}{[0.056, 0.088]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.014\\\textcolor{gray}{[0.011, 0.016]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.003\\\textcolor{gray}{[0.001, 0.004]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.027\\\textcolor{gray}{[0.007, 0.054]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.085\\\textcolor{gray}{[0.061, 0.117]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.096\\\textcolor{gray}{[0.074, 0.131]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.666\\\textcolor{gray}{[0.637, 0.698]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.738\\\textcolor{gray}{[0.703, 0.773]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--Tahoe-100M & 110 & \begin{tabular}[t]{@{}l@{}}0.033\\\textcolor{gray}{[0.021, 0.051]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.099\\\textcolor{gray}{[0.082, 0.113]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.024\\\textcolor{gray}{[0.019, 0.028]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.000\\\textcolor{gray}{[-0.002, 0.001]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.065\\\textcolor{gray}{[-0.086, -0.038]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.009\\\textcolor{gray}{[-0.006, 0.029]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.034\\\textcolor{gray}{[0.022, 0.051]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.497\\\textcolor{gray}{[0.469, 0.531]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.597\\\textcolor{gray}{[0.562, 0.635]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M--sci-Plex & 23 & \begin{tabular}[t]{@{}l@{}}0.057\\\textcolor{gray}{[0.025, 0.125]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.104\\\textcolor{gray}{[0.088, 0.123]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.017\\\textcolor{gray}{[0.011, 0.021]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.000\\\textcolor{gray}{[-0.002, 0.002]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.048\\\textcolor{gray}{[-0.082, 0.037]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.040\\\textcolor{gray}{[0.007, 0.110]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.057\\\textcolor{gray}{[0.025, 0.122]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.616\\\textcolor{gray}{[0.567, 0.685]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.657\\\textcolor{gray}{[0.581, 0.741]}\end{tabular} \\
\midrule
\multicolumn{11}{@{}l@{}}{\textit{moderated $t$}} \\
\addlinespace[2pt]
CIGS-MCE--CIGS-TCM & 974 & \begin{tabular}[t]{@{}l@{}}0.034\\\textcolor{gray}{[0.028, 0.041]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.154\\\textcolor{gray}{[0.149, 0.158]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.038\\\textcolor{gray}{[0.037, 0.039]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.002\\\textcolor{gray}{[0.001, 0.002]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.120\\\textcolor{gray}{[-0.126, -0.113]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.004\\\textcolor{gray}{[-0.010, 0.003]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.032\\\textcolor{gray}{[0.026, 0.039]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.465\\\textcolor{gray}{[0.452, 0.479]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.593\\\textcolor{gray}{[0.578, 0.608]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--CIGS-MCE & 124 & \begin{tabular}[t]{@{}l@{}}0.135\\\textcolor{gray}{[0.106, 0.166]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.366\\\textcolor{gray}{[0.340, 0.389]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.156\\\textcolor{gray}{[0.145, 0.168]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.040\\\textcolor{gray}{[0.034, 0.046]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.231\\\textcolor{gray}{[-0.261, -0.199]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.021\\\textcolor{gray}{[-0.049, 0.007]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.095\\\textcolor{gray}{[0.072, 0.123]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.449\\\textcolor{gray}{[0.401, 0.502]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.696\\\textcolor{gray}{[0.645, 0.747]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--L1000 Phase II & 257 & \begin{tabular}[t]{@{}l@{}}0.252\\\textcolor{gray}{[0.226, 0.283]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.299\\\textcolor{gray}{[0.281, 0.320]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.096\\\textcolor{gray}{[0.090, 0.102]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.047\\\textcolor{gray}{[0.042, 0.053]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.047\\\textcolor{gray}{[-0.065, -0.024]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.156\\\textcolor{gray}{[0.130, 0.186]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.205\\\textcolor{gray}{[0.181, 0.231]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.690\\\textcolor{gray}{[0.665, 0.716]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.776\\\textcolor{gray}{[0.753, 0.800]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--sci-Plex & 90 & \begin{tabular}[t]{@{}l@{}}0.098\\\textcolor{gray}{[0.074, 0.129]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.270\\\textcolor{gray}{[0.245, 0.294]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.072\\\textcolor{gray}{[0.066, 0.078]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.021\\\textcolor{gray}{[0.018, 0.025]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.172\\\textcolor{gray}{[-0.192, -0.151]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.026\\\textcolor{gray}{[0.005, 0.055]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.076\\\textcolor{gray}{[0.055, 0.104]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.524\\\textcolor{gray}{[0.485, 0.565]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.684\\\textcolor{gray}{[0.631, 0.730]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--Tahoe-100M & 86 & \begin{tabular}[t]{@{}l@{}}0.039\\\textcolor{gray}{[0.020, 0.065]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.295\\\textcolor{gray}{[0.274, 0.318]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.112\\\textcolor{gray}{[0.106, 0.119]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.002\\\textcolor{gray}{[-0.005, 0.001]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.256\\\textcolor{gray}{[-0.280, -0.229]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.073\\\textcolor{gray}{[-0.093, -0.050]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.041\\\textcolor{gray}{[0.023, 0.066]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.352\\\textcolor{gray}{[0.316, 0.402]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.618\\\textcolor{gray}{[0.556, 0.675]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--CIGS-MCE & 68 & \begin{tabular}[t]{@{}l@{}}0.251\\\textcolor{gray}{[0.204, 0.297]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.411\\\textcolor{gray}{[0.371, 0.441]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.195\\\textcolor{gray}{[0.178, 0.211]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.089\\\textcolor{gray}{[0.077, 0.102]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.160\\\textcolor{gray}{[-0.203, -0.115]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.056\\\textcolor{gray}{[0.014, 0.096]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.162\\\textcolor{gray}{[0.127, 0.196]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.568\\\textcolor{gray}{[0.495, 0.633]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.793\\\textcolor{gray}{[0.720, 0.855]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--sci-Plex & 83 & \begin{tabular}[t]{@{}l@{}}0.108\\\textcolor{gray}{[0.082, 0.138]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.212\\\textcolor{gray}{[0.186, 0.236]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.055\\\textcolor{gray}{[0.049, 0.060]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.020\\\textcolor{gray}{[0.016, 0.023]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.104\\\textcolor{gray}{[-0.123, -0.082]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.053\\\textcolor{gray}{[0.030, 0.083]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.088\\\textcolor{gray}{[0.066, 0.118]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.579\\\textcolor{gray}{[0.539, 0.620]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.708\\\textcolor{gray}{[0.672, 0.749]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--Tahoe-100M & 110 & \begin{tabular}[t]{@{}l@{}}0.030\\\textcolor{gray}{[0.018, 0.045]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.292\\\textcolor{gray}{[0.276, 0.309]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.120\\\textcolor{gray}{[0.115, 0.124]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.001\\\textcolor{gray}{[-0.001, 0.002]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.262\\\textcolor{gray}{[-0.277, -0.245]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.089\\\textcolor{gray}{[-0.102, -0.074]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.030\\\textcolor{gray}{[0.019, 0.044]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.316\\\textcolor{gray}{[0.292, 0.348]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.599\\\textcolor{gray}{[0.561, 0.637]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M--sci-Plex & 23 & \begin{tabular}[t]{@{}l@{}}0.054\\\textcolor{gray}{[0.026, 0.123]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.345\\\textcolor{gray}{[0.322, 0.364]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.138\\\textcolor{gray}{[0.129, 0.145]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.002\\\textcolor{gray}{[-0.003, 0.007]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.292\\\textcolor{gray}{[-0.324, -0.235]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.084\\\textcolor{gray}{[-0.116, -0.017]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.052\\\textcolor{gray}{[0.025, 0.115]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.330\\\textcolor{gray}{[0.269, 0.432]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.671\\\textcolor{gray}{[0.604, 0.746]}\end{tabular}

==> (inline-2) <==
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{2.75cm}@{\hspace{1.5pt}}c@{\hspace{1.5pt}}c@{\hspace{14pt}}*{6}{>{\raggedright\arraybackslash}p{2.1cm}}@{}}
\toprule
Dataset & $n_{\mathrm{cmpd}}$ & $n_{\mathrm{cond}}$ & Observed & Centroid & Peer & $\Delta$ centroid & $\Delta$ peer & Pct. peer \\
 &  &  & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} \\
\midrule
\multicolumn{9}{@{}l@{}}{\textit{logFC}} \\
\addlinespace[2pt]
CIGS-MCE & 5{,}007 & 21{,}426 & \begin{tabular}[t]{@{}l@{}}0.454\\\textcolor{gray}{[0.444, 0.464]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.431\\\textcolor{gray}{[0.421, 0.439]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.064\\\textcolor{gray}{[0.062, 0.066]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.007\\\textcolor{gray}{[-0.018, 0.004]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.390\\\textcolor{gray}{[0.380, 0.399]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.790\\\textcolor{gray}{[0.783, 0.796]}\end{tabular} \\
\addlinespace[1pt]
CIGS-TCM & 933 & 7{,}020 & \begin{tabular}[t]{@{}l@{}}0.544\\\textcolor{gray}{[0.521, 0.565]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.286\\\textcolor{gray}{[0.263, 0.308]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.073\\\textcolor{gray}{[0.069, 0.077]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.160\\\textcolor{gray}{[0.135, 0.183]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.470\\\textcolor{gray}{[0.448, 0.490]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.818\\\textcolor{gray}{[0.803, 0.831]}\end{tabular} \\
\addlinespace[1pt]
DILImap & 299 & 1{,}184 & \begin{tabular}[t]{@{}l@{}}0.348\\\textcolor{gray}{[0.323, 0.376]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.374\\\textcolor{gray}{[0.357, 0.390]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.025\\\textcolor{gray}{[0.019, 0.032]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.028\\\textcolor{gray}{[-0.056, 0.006]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.322\\\textcolor{gray}{[0.299, 0.347]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.809\\\textcolor{gray}{[0.792, 0.825]}\end{tabular} \\
\addlinespace[1pt]
GDPx2 & 86 & 2{,}064 & \begin{tabular}[t]{@{}l@{}}0.643\\\textcolor{gray}{[0.606, 0.681]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.371\\\textcolor{gray}{[0.341, 0.396]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.092\\\textcolor{gray}{[0.084, 0.100]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.251\\\textcolor{gray}{[0.222, 0.284]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.551\\\textcolor{gray}{[0.516, 0.589]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.930\\\textcolor{gray}{[0.915, 0.943]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I & 271 & 2{,}517 & \begin{tabular}[t]{@{}l@{}}0.085\\\textcolor{gray}{[0.058, 0.121]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.256\\\textcolor{gray}{[0.237, 0.275]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.012\\\textcolor{gray}{[-0.022, -0.001]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.175\\\textcolor{gray}{[-0.196, -0.146]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.095\\\textcolor{gray}{[0.074, 0.123]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.596\\\textcolor{gray}{[0.577, 0.620]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II & 226 & 2{,}729 & \begin{tabular}[t]{@{}l@{}}0.013\\\textcolor{gray}{[-0.023, 0.050]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.218\\\textcolor{gray}{[0.202, 0.239]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.091\\\textcolor{gray}{[-0.102, -0.081]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.207\\\textcolor{gray}{[-0.234, -0.180]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.104\\\textcolor{gray}{[0.077, 0.136]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.599\\\textcolor{gray}{[0.576, 0.626]}\end{tabular} \\
\addlinespace[1pt]
Novartis/DRUG-seq U2OS & 3{,}765 & 15{,}276 & \begin{tabular}[t]{@{}l@{}}0.266\\\textcolor{gray}{[0.259, 0.273]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.409\\\textcolor{gray}{[0.404, 0.416]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.067\\\textcolor{gray}{[0.066, 0.069]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.145\\\textcolor{gray}{[-0.153, -0.137]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.199\\\textcolor{gray}{[0.192, 0.205]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.684\\\textcolor{gray}{[0.679, 0.690]}\end{tabular} \\
\addlinespace[1pt]
OP3 & 88 & 541 & \begin{tabular}[t]{@{}l@{}}0.631\\\textcolor{gray}{[0.577, 0.674]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.391\\\textcolor{gray}{[0.319, 0.454]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.138\\\textcolor{gray}{[0.111, 0.160]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.182\\\textcolor{gray}{[0.119, 0.252]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.493\\\textcolor{gray}{[0.447, 0.535]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.870\\\textcolor{gray}{[0.837, 0.898]}\end{tabular} \\
\addlinespace[1pt]
sci-Plex & 178 & 2{,}224 & \begin{tabular}[t]{@{}l@{}}0.355\\\textcolor{gray}{[0.304, 0.403]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.403\\\textcolor{gray}{[0.371, 0.432]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.111\\\textcolor{gray}{[0.103, 0.119]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.119\\\textcolor{gray}{[-0.161, -0.079]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.244\\\textcolor{gray}{[0.199, 0.291]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.721\\\textcolor{gray}{[0.685, 0.756]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M & 114 & 7{,}226 & \begin{tabular}[t]{@{}l@{}}0.481\\\textcolor{gray}{[0.392, 0.554]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.631\\\textcolor{gray}{[0.586, 0.672]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.364\\\textcolor{gray}{[0.322, 0.403]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.152\\\textcolor{gray}{[-0.205, -0.094]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.117\\\textcolor{gray}{[0.059, 0.176]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.654\\\textcolor{gray}{[0.592, 0.711]}\end{tabular} \\
\addlinespace[1pt]
VCPI-0001 & 980 & 13{,}283 & \begin{tabular}[t]{@{}l@{}}0.115\\\textcolor{gray}{[0.093, 0.136]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.083\\\textcolor{gray}{[0.067, 0.100]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.014\\\textcolor{gray}{[-0.018, -0.010]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.006\\\textcolor{gray}{[-0.020, 0.033]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.129\\\textcolor{gray}{[0.109, 0.150]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.621\\\textcolor{gray}{[0.608, 0.635]}\end{tabular} \\
\addlinespace[1pt]
VCPI-0002 & 426 & 8{,}825 & \begin{tabular}[t]{@{}l@{}}0.295\\\textcolor{gray}{[0.245, 0.335]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.045\\\textcolor{gray}{[0.022, 0.068]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.031\\\textcolor{gray}{[0.025, 0.038]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.116\\\textcolor{gray}{[0.064, 0.172]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.265\\\textcolor{gray}{[0.218, 0.306]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.689\\\textcolor{gray}{[0.659, 0.715]}\end{tabular} \\
\midrule
\multicolumn{9}{@{}l@{}}{\textit{dataset $z$-score}} \\
\addlinespace[2pt]
CIGS-MCE & 5{,}018 & 21{,}426 & \begin{tabular}[t]{@{}l@{}}0.380\\\textcolor{gray}{[0.370, 0.390]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.178\\\textcolor{gray}{[0.169, 0.186]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.005\\\textcolor{gray}{[-0.007, -0.004]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.194\\\textcolor{gray}{[0.181, 0.207]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.385\\\textcolor{gray}{[0.376, 0.395]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.778\\\textcolor{gray}{[0.771, 0.785]}\end{tabular} \\
\addlinespace[1pt]
CIGS-TCM & 933 & 7{,}020 & \begin{tabular}[t]{@{}l@{}}0.436\\\textcolor{gray}{[0.412, 0.458]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.126\\\textcolor{gray}{[0.105, 0.148]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.020\\\textcolor{gray}{[0.017, 0.024]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.259\\\textcolor{gray}{[0.232, 0.285]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.415\\\textcolor{gray}{[0.391, 0.440]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.777\\\textcolor{gray}{[0.762, 0.791]}\end{tabular} \\
\addlinespace[1pt]
DILImap & 299 & 1{,}184 & \begin{tabular}[t]{@{}l@{}}0.233\\\textcolor{gray}{[0.206, 0.261]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.067\\\textcolor{gray}{[0.049, 0.083]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.034\\\textcolor{gray}{[-0.039, -0.030]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.165\\\textcolor{gray}{[0.138, 0.197]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.267\\\textcolor{gray}{[0.241, 0.295]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.748\\\textcolor{gray}{[0.728, 0.768]}\end{tabular} \\
\addlinespace[1pt]
GDPx2 & 86 & 2{,}064 & \begin{tabular}[t]{@{}l@{}}0.590\\\textcolor{gray}{[0.549, 0.634]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.229\\\textcolor{gray}{[0.204, 0.252]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.027\\\textcolor{gray}{[0.020, 0.032]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.355\\\textcolor{gray}{[0.310, 0.406]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.564\\\textcolor{gray}{[0.523, 0.608]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.909\\\textcolor{gray}{[0.889, 0.926]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I & 271 & 2{,}517 & \begin{tabular}[t]{@{}l@{}}0.075\\\textcolor{gray}{[0.049, 0.109]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.205\\\textcolor{gray}{[0.188, 0.222]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.025\\\textcolor{gray}{[-0.034, -0.015]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.135\\\textcolor{gray}{[-0.156, -0.107]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.098\\\textcolor{gray}{[0.075, 0.124]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.597\\\textcolor{gray}{[0.580, 0.621]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II & 226 & 2{,}729 & \begin{tabular}[t]{@{}l@{}}0.017\\\textcolor{gray}{[-0.017, 0.057]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.146\\\textcolor{gray}{[0.132, 0.163]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.099\\\textcolor{gray}{[-0.106, -0.091]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.133\\\textcolor{gray}{[-0.160, -0.103]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.115\\\textcolor{gray}{[0.086, 0.148]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.602\\\textcolor{gray}{[0.577, 0.628]}\end{tabular} \\
\addlinespace[1pt]
Novartis/DRUG-seq U2OS & 3{,}764 & 15{,}276 & \begin{tabular}[t]{@{}l@{}}0.241\\\textcolor{gray}{[0.234, 0.249]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.176\\\textcolor{gray}{[0.169, 0.181]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.000\\\textcolor{gray}{[0.000, 0.001]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.066\\\textcolor{gray}{[0.057, 0.076]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.241\\\textcolor{gray}{[0.234, 0.248]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.708\\\textcolor{gray}{[0.702, 0.713]}\end{tabular} \\
\addlinespace[1pt]
OP3 & 88 & 541 & \begin{tabular}[t]{@{}l@{}}0.535\\\textcolor{gray}{[0.483, 0.581]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.198\\\textcolor{gray}{[0.147, 0.250]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.019\\\textcolor{gray}{[0.011, 0.028]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.330\\\textcolor{gray}{[0.262, 0.392]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.515\\\textcolor{gray}{[0.468, 0.562]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.860\\\textcolor{gray}{[0.825, 0.890]}\end{tabular} \\
\addlinespace[1pt]
sci-Plex & 178 & 2{,}224 & \begin{tabular}[t]{@{}l@{}}0.277\\\textcolor{gray}{[0.225, 0.327]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.319\\\textcolor{gray}{[0.292, 0.346]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.052\\\textcolor{gray}{[0.046, 0.059]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.078\\\textcolor{gray}{[-0.128, -0.023]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.225\\\textcolor{gray}{[0.177, 0.277]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.699\\\textcolor{gray}{[0.661, 0.738]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M & 114 & 7{,}226 & \begin{tabular}[t]{@{}l@{}}0.416\\\textcolor{gray}{[0.340, 0.483]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.498\\\textcolor{gray}{[0.449, 0.547]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.246\\\textcolor{gray}{[0.212, 0.280]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.090\\\textcolor{gray}{[-0.143, -0.018]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.169\\\textcolor{gray}{[0.114, 0.225]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.683\\\textcolor{gray}{[0.627, 0.734]}\end{tabular} \\
\addlinespace[1pt]
VCPI-0001 & 1{,}014 & 13{,}283 & \begin{tabular}[t]{@{}l@{}}0.103\\\textcolor{gray}{[0.081, 0.124]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.027\\\textcolor{gray}{[0.010, 0.044]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.006\\\textcolor{gray}{[-0.008, -0.003]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.074\\\textcolor{gray}{[0.046, 0.103]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.109\\\textcolor{gray}{[0.088, 0.131]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.613\\\textcolor{gray}{[0.597, 0.629]}\end{tabular} \\
\addlinespace[1pt]
VCPI-0002 & 426 & 8{,}825 & \begin{tabular}[t]{@{}l@{}}0.185\\\textcolor{gray}{[0.138, 0.232]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.013\\\textcolor{gray}{[-0.012, 0.038]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.001\\\textcolor{gray}{[-0.003, 0.006]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.137\\\textcolor{gray}{[0.081, 0.192]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.184\\\textcolor{gray}{[0.135, 0.231]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.634\\\textcolor{gray}{[0.603, 0.665]}\end{tabular} \\
\midrule
\multicolumn{9}{@{}l@{}}{\textit{dataset $\times$ cell-line $z$-score}} \\
\addlinespace[2pt]
CIGS-MCE & 5{,}018 & 21{,}426 & \begin{tabular}[t]{@{}l@{}}0.355\\\textcolor{gray}{[0.344, 0.364]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.071\\\textcolor{gray}{[0.061, 0.080]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.030\\\textcolor{gray}{[-0.031, -0.029]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.365\\\textcolor{gray}{[0.350, 0.380]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.384\\\textcolor{gray}{[0.373, 0.395]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.775\\\textcolor{gray}{[0.768, 0.782]}\end{tabular} \\
\addlinespace[1pt]
CIGS-TCM & 933 & 7{,}020 & \begin{tabular}[t]{@{}l@{}}0.405\\\textcolor{gray}{[0.382, 0.428]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.068\\\textcolor{gray}{[0.045, 0.088]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.001\\\textcolor{gray}{[-0.002, 0.003]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.326\\\textcolor{gray}{[0.295, 0.354]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.404\\\textcolor{gray}{[0.380, 0.428]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.768\\\textcolor{gray}{[0.752, 0.784]}\end{tabular} \\
\addlinespace[1pt]
DILImap & 299 & 1{,}184 & \begin{tabular}[t]{@{}l@{}}0.233\\\textcolor{gray}{[0.205, 0.259]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.067\\\textcolor{gray}{[0.051, 0.084]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.034\\\textcolor{gray}{[-0.040, -0.030]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.165\\\textcolor{gray}{[0.136, 0.196]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.267\\\textcolor{gray}{[0.242, 0.296]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.748\\\textcolor{gray}{[0.728, 0.768]}\end{tabular} \\
\addlinespace[1pt]
GDPx2 & 86 & 2{,}064 & \begin{tabular}[t]{@{}l@{}}0.583\\\textcolor{gray}{[0.543, 0.627]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.063\\\textcolor{gray}{[0.034, 0.090]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.018\\\textcolor{gray}{[-0.024, -0.011]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.506\\\textcolor{gray}{[0.456, 0.563]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.601\\\textcolor{gray}{[0.555, 0.645]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.905\\\textcolor{gray}{[0.884, 0.924]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I & 271 & 2{,}517 & \begin{tabular}[t]{@{}l@{}}0.044\\\textcolor{gray}{[0.018, 0.081]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.137\\\textcolor{gray}{[0.122, 0.155]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.054\\\textcolor{gray}{[-0.062, -0.043]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.097\\\textcolor{gray}{[-0.118, -0.070]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.097\\\textcolor{gray}{[0.076, 0.123]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.594\\\textcolor{gray}{[0.576, 0.617]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II & 226 & 2{,}729 & \begin{tabular}[t]{@{}l@{}}0.005\\\textcolor{gray}{[-0.027, 0.042]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.040\\\textcolor{gray}{[0.025, 0.055]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.119\\\textcolor{gray}{[-0.125, -0.113]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.036\\\textcolor{gray}{[-0.065, -0.003]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.124\\\textcolor{gray}{[0.095, 0.157]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.607\\\textcolor{gray}{[0.585, 0.631]}\end{tabular} \\
\addlinespace[1pt]
Novartis/DRUG-seq U2OS & 3{,}764 & 15{,}276 & \begin{tabular}[t]{@{}l@{}}0.241\\\textcolor{gray}{[0.234, 0.248]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.176\\\textcolor{gray}{[0.169, 0.182]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.000\\\textcolor{gray}{[0.000, 0.001]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.066\\\textcolor{gray}{[0.057, 0.076]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.241\\\textcolor{gray}{[0.233, 0.248]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.708\\\textcolor{gray}{[0.702, 0.713]}\end{tabular} \\
\addlinespace[1pt]
OP3 & 88 & 541 & \begin{tabular}[t]{@{}l@{}}0.468\\\textcolor{gray}{[0.408, 0.525]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.287\\\textcolor{gray}{[-0.340, -0.220]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.035\\\textcolor{gray}{[-0.040, -0.029]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.836\\\textcolor{gray}{[0.738, 0.925]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.503\\\textcolor{gray}{[0.445, 0.560]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.840\\\textcolor{gray}{[0.802, 0.876]}\end{tabular} \\
\addlinespace[1pt]
sci-Plex & 178 & 2{,}224 & \begin{tabular}[t]{@{}l@{}}0.257\\\textcolor{gray}{[0.207, 0.303]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.221\\\textcolor{gray}{[0.192, 0.250]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.018\\\textcolor{gray}{[0.011, 0.024]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.016\\\textcolor{gray}{[-0.039, 0.079]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.239\\\textcolor{gray}{[0.191, 0.293]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.703\\\textcolor{gray}{[0.668, 0.744]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M & 114 & 7{,}226 & \begin{tabular}[t]{@{}l@{}}0.356\\\textcolor{gray}{[0.289, 0.412]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.391\\\textcolor{gray}{[0.331, 0.439]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.141\\\textcolor{gray}{[0.116, 0.163]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.043\\\textcolor{gray}{[-0.096, 0.038]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.215\\\textcolor{gray}{[0.157, 0.272]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.696\\\textcolor{gray}{[0.641, 0.751]}\end{tabular} \\
\addlinespace[1pt]
VCPI-0001 & 1{,}014 & 13{,}283 & \begin{tabular}[t]{@{}l@{}}0.103\\\textcolor{gray}{[0.083, 0.126]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.027\\\textcolor{gray}{[0.010, 0.044]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.006\\\textcolor{gray}{[-0.008, -0.003]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.074\\\textcolor{gray}{[0.044, 0.101]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.109\\\textcolor{gray}{[0.088, 0.130]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.613\\\textcolor{gray}{[0.597, 0.628]}\end{tabular} \\
\addlinespace[1pt]
VCPI-0002 & 426 & 8{,}825 & \begin{tabular}[t]{@{}l@{}}0.185\\\textcolor{gray}{[0.137, 0.233]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.013\\\textcolor{gray}{[-0.011, 0.039]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.001\\\textcolor{gray}{[-0.003, 0.006]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.137\\\textcolor{gray}{[0.083, 0.199]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.184\\\textcolor{gray}{[0.135, 0.232]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.634\\\textcolor{gray}{[0.602, 0.664]}\end{tabular} \\
\midrule
\multicolumn{9}{@{}l@{}}{\textit{moderated $t$}} \\
\addlinespace[2pt]
CIGS-MCE & 5{,}018 & 21{,}426 & \begin{tabular}[t]{@{}l@{}}0.476\\\textcolor{gray}{[0.466, 0.487]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.359\\\textcolor{gray}{[0.351, 0.368]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.067\\\textcolor{gray}{[0.065, 0.069]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.080\\\textcolor{gray}{[0.069, 0.092]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.410\\\textcolor{gray}{[0.399, 0.419]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.801\\\textcolor{gray}{[0.794, 0.808]}\end{tabular} \\
\addlinespace[1pt]
CIGS-TCM & 933 & 7{,}020 & \begin{tabular}[t]{@{}l@{}}0.587\\\textcolor{gray}{[0.564, 0.609]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.255\\\textcolor{gray}{[0.230, 0.278]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.061\\\textcolor{gray}{[0.056, 0.065]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.211\\\textcolor{gray}{[0.188, 0.234]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.527\\\textcolor{gray}{[0.505, 0.549]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.839\\\textcolor{gray}{[0.824, 0.853]}\end{tabular} \\
\addlinespace[1pt]
DILImap & 299 & 1{,}184 & \begin{tabular}[t]{@{}l@{}}0.453\\\textcolor{gray}{[0.428, 0.479]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.333\\\textcolor{gray}{[0.315, 0.349]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.085\\\textcolor{gray}{[0.079, 0.090]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.120\\\textcolor{gray}{[0.088, 0.148]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.368\\\textcolor{gray}{[0.341, 0.393]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.837\\\textcolor{gray}{[0.820, 0.854]}\end{tabular} \\
\addlinespace[1pt]
GDPx2 & 86 & 2{,}064 & \begin{tabular}[t]{@{}l@{}}0.653\\\textcolor{gray}{[0.614, 0.693]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.303\\\textcolor{gray}{[0.265, 0.339]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.089\\\textcolor{gray}{[0.080, 0.098]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.311\\\textcolor{gray}{[0.278, 0.352]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.564\\\textcolor{gray}{[0.526, 0.603]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.915\\\textcolor{gray}{[0.897, 0.931]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I & 271 & 2{,}517 & \begin{tabular}[t]{@{}l@{}}0.140\\\textcolor{gray}{[0.113, 0.177]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.273\\\textcolor{gray}{[0.255, 0.290]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.020\\\textcolor{gray}{[0.011, 0.031]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.138\\\textcolor{gray}{[-0.161, -0.110]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.117\\\textcolor{gray}{[0.093, 0.144]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.615\\\textcolor{gray}{[0.595, 0.639]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II & 226 & 2{,}729 & \begin{tabular}[t]{@{}l@{}}0.119\\\textcolor{gray}{[0.083, 0.163]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.255\\\textcolor{gray}{[0.235, 0.276]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.025\\\textcolor{gray}{[-0.035, -0.014]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.139\\\textcolor{gray}{[-0.165, -0.112]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.143\\\textcolor{gray}{[0.112, 0.176]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.627\\\textcolor{gray}{[0.602, 0.655]}\end{tabular} \\
\addlinespace[1pt]
Novartis/DRUG-seq U2OS & 3{,}767 & 15{,}276 & \begin{tabular}[t]{@{}l@{}}0.413\\\textcolor{gray}{[0.406, 0.421]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.414\\\textcolor{gray}{[0.407, 0.420]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.097\\\textcolor{gray}{[0.095, 0.099]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.004\\\textcolor{gray}{[-0.013, 0.004]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.316\\\textcolor{gray}{[0.309, 0.323]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.770\\\textcolor{gray}{[0.765, 0.775]}\end{tabular} \\
\addlinespace[1pt]
OP3 & 88 & 541 & \begin{tabular}[t]{@{}l@{}}0.603\\\textcolor{gray}{[0.542, 0.653]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.341\\\textcolor{gray}{[0.282, 0.403]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.118\\\textcolor{gray}{[0.094, 0.142]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.216\\\textcolor{gray}{[0.153, 0.281]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.484\\\textcolor{gray}{[0.431, 0.529]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.868\\\textcolor{gray}{[0.830, 0.898]}\end{tabular} \\
\addlinespace[1pt]
sci-Plex & 178 & 2{,}224 & \begin{tabular}[t]{@{}l@{}}0.370\\\textcolor{gray}{[0.324, 0.423]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.352\\\textcolor{gray}{[0.317, 0.383]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.098\\\textcolor{gray}{[0.091, 0.106]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.053\\\textcolor{gray}{[-0.093, -0.008]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.272\\\textcolor{gray}{[0.226, 0.322]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.735\\\textcolor{gray}{[0.696, 0.771]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M & 114 & 7{,}226 & \begin{tabular}[t]{@{}l@{}}0.497\\\textcolor{gray}{[0.409, 0.574]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.560\\\textcolor{gray}{[0.513, 0.604]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.350\\\textcolor{gray}{[0.305, 0.390]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.066\\\textcolor{gray}{[-0.120, -0.017]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.147\\\textcolor{gray}{[0.090, 0.205]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.705\\\textcolor{gray}{[0.638, 0.763]}\end{tabular} \\
\addlinespace[1pt]
VCPI-0001 & 1{,}014 & 13{,}283 & \begin{tabular}[t]{@{}l@{}}0.100\\\textcolor{gray}{[0.079, 0.122]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.025\\\textcolor{gray}{[-0.040, -0.007]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.005\\\textcolor{gray}{[0.002, 0.008]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.102\\\textcolor{gray}{[0.077, 0.127]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.096\\\textcolor{gray}{[0.074, 0.118]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.589\\\textcolor{gray}{[0.574, 0.602]}\end{tabular} \\
\addlinespace[1pt]
VCPI-0002 & 426 & 8{,}825 & \begin{tabular}[t]{@{}l@{}}0.261\\\textcolor{gray}{[0.211, 0.306]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.013\\\textcolor{gray}{[-0.039, 0.013]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.024\\\textcolor{gray}{[0.018, 0.030]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.167\\\textcolor{gray}{[0.110, 0.222]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.237\\\textcolor{gray}{[0.184, 0.283]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.674\\\textcolor{gray}{[0.643, 0.703]}\end{tabular}

==> (inline-3) <==
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{2.75cm}@{\hspace{1.5pt}}c@{\hspace{10pt}}c@{\hspace{14pt}}*{10}{>{\raggedright\arraybackslash}p{1.62cm}}@{}}
\toprule
Dataset pair & \multicolumn{2}{c@{\hspace{14pt}}}{$\mathrm{obs}$ / $\mathrm{cent_{src}}$ / $\mathrm{peers}$} & Observed & Source centroid & Source peer & Target peer & $\Delta$ source centroid & $\Delta$ source peer & $\Delta$ target peer & Pct.\ source peer & Pct.\ target peer & AUROC \\
\cmidrule(l{2pt}r{16pt}){2-3}
 & $n_{\mathrm{cmpd}}$ & $n_{\mathrm{rows}}$ & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} \\
\midrule
\multicolumn{13}{@{}l@{}}{\textit{logFC}} \\
\addlinespace[2pt]
CIGS-MCE--CIGS-TCM & 974 & 11{,}042 & \begin{tabular}[t]{@{}l@{}}0.576\\\textcolor{gray}{[0.562, 0.590]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.881\\\textcolor{gray}{[0.873, 0.889]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.612\\\textcolor{gray}{[0.609, 0.616]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.501\\\textcolor{gray}{[0.500, 0.502]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.305\\\textcolor{gray}{[-0.320, -0.289]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.036\\\textcolor{gray}{[-0.051, -0.021]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.075\\\textcolor{gray}{[0.061, 0.090]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.457\\\textcolor{gray}{[0.444, 0.470]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.578\\\textcolor{gray}{[0.563, 0.592]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.576\\\textcolor{gray}{[0.561, 0.590]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--CIGS-MCE & 124 & 855 & \begin{tabular}[t]{@{}l@{}}0.626\\\textcolor{gray}{[0.560, 0.696]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.911\\\textcolor{gray}{[0.844, 0.959]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.733\\\textcolor{gray}{[0.714, 0.750]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.534\\\textcolor{gray}{[0.530, 0.537]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.286\\\textcolor{gray}{[-0.371, -0.175]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.107\\\textcolor{gray}{[-0.186, -0.023]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.092\\\textcolor{gray}{[0.024, 0.173]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.397\\\textcolor{gray}{[0.351, 0.497]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.601\\\textcolor{gray}{[0.530, 0.682]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.618\\\textcolor{gray}{[0.546, 0.698]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--L1000 Phase II & 257 & 21{,}857 & \begin{tabular}[t]{@{}l@{}}0.749\\\textcolor{gray}{[0.709, 0.797]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.848\\\textcolor{gray}{[0.831, 0.863]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.631\\\textcolor{gray}{[0.619, 0.645]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.526\\\textcolor{gray}{[0.517, 0.535]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.100\\\textcolor{gray}{[-0.142, -0.047]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.117\\\textcolor{gray}{[0.071, 0.172]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.219\\\textcolor{gray}{[0.176, 0.270]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.638\\\textcolor{gray}{[0.587, 0.714]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.746\\\textcolor{gray}{[0.705, 0.797]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.746\\\textcolor{gray}{[0.707, 0.796]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--sci-Plex & 90 & 1{,}897 & \begin{tabular}[t]{@{}l@{}}0.644\\\textcolor{gray}{[0.595, 0.690]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.946\\\textcolor{gray}{[0.918, 0.962]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.664\\\textcolor{gray}{[0.646, 0.676]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.522\\\textcolor{gray}{[0.517, 0.527]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.302\\\textcolor{gray}{[-0.353, -0.254]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.019\\\textcolor{gray}{[-0.065, 0.025]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.123\\\textcolor{gray}{[0.073, 0.168]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.469\\\textcolor{gray}{[0.432, 0.518]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.641\\\textcolor{gray}{[0.593, 0.687]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.643\\\textcolor{gray}{[0.592, 0.689]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--Tahoe-100M & 86 & 692 & \begin{tabular}[t]{@{}l@{}}0.641\\\textcolor{gray}{[0.566, 0.708]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.919\\\textcolor{gray}{[0.887, 0.941]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.767\\\textcolor{gray}{[0.737, 0.790]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.515\\\textcolor{gray}{[0.505, 0.523]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.282\\\textcolor{gray}{[-0.347, -0.211]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.129\\\textcolor{gray}{[-0.196, -0.055]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.119\\\textcolor{gray}{[0.042, 0.194]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.365\\\textcolor{gray}{[0.304, 0.465]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.641\\\textcolor{gray}{[0.563, 0.721]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.640\\\textcolor{gray}{[0.570, 0.710]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--CIGS-MCE & 68 & 372 & \begin{tabular}[t]{@{}l@{}}0.848\\\textcolor{gray}{[0.778, 0.897]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.959\\\textcolor{gray}{[0.921, 0.977]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.710\\\textcolor{gray}{[0.690, 0.727]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.575\\\textcolor{gray}{[0.568, 0.580]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.110\\\textcolor{gray}{[-0.179, -0.049]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.138\\\textcolor{gray}{[0.058, 0.196]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.274\\\textcolor{gray}{[0.204, 0.322]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.616\\\textcolor{gray}{[0.548, 0.680]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.821\\\textcolor{gray}{[0.756, 0.877]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.848\\\textcolor{gray}{[0.779, 0.896]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--sci-Plex & 83 & 2{,}323 & \begin{tabular}[t]{@{}l@{}}0.697\\\textcolor{gray}{[0.649, 0.742]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.897\\\textcolor{gray}{[0.870, 0.923]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.611\\\textcolor{gray}{[0.603, 0.619]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.508\\\textcolor{gray}{[0.504, 0.512]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.201\\\textcolor{gray}{[-0.239, -0.165]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.086\\\textcolor{gray}{[0.040, 0.130]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.189\\\textcolor{gray}{[0.145, 0.234]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.564\\\textcolor{gray}{[0.523, 0.610]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.698\\\textcolor{gray}{[0.656, 0.745]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.696\\\textcolor{gray}{[0.653, 0.747]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--Tahoe-100M & 110 & 1{,}755 & \begin{tabular}[t]{@{}l@{}}0.611\\\textcolor{gray}{[0.562, 0.655]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.894\\\textcolor{gray}{[0.858, 0.920]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.740\\\textcolor{gray}{[0.724, 0.752]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.501\\\textcolor{gray}{[0.497, 0.505]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.283\\\textcolor{gray}{[-0.338, -0.224]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.130\\\textcolor{gray}{[-0.184, -0.079]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.110\\\textcolor{gray}{[0.060, 0.152]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.354\\\textcolor{gray}{[0.316, 0.409]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.616\\\textcolor{gray}{[0.564, 0.661]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.610\\\textcolor{gray}{[0.562, 0.655]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M--sci-Plex & 23 & 223 & \begin{tabular}[t]{@{}l@{}}0.689\\\textcolor{gray}{[0.623, 0.772]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.997\\\textcolor{gray}{[0.994, 0.999]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.798\\\textcolor{gray}{[0.770, 0.824]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.499\\\textcolor{gray}{[0.490, 0.507]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.308\\\textcolor{gray}{[-0.373, -0.218]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.109\\\textcolor{gray}{[-0.188, -0.014]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.190\\\textcolor{gray}{[0.125, 0.279]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.345\\\textcolor{gray}{[0.268, 0.454]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.697\\\textcolor{gray}{[0.626, 0.780]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.688\\\textcolor{gray}{[0.621, 0.775]}\end{tabular} \\
\midrule
\multicolumn{13}{@{}l@{}}{\textit{dataset $z$-score}} \\
\addlinespace[2pt]
CIGS-MCE--CIGS-TCM & 974 & 11{,}042 & \begin{tabular}[t]{@{}l@{}}0.599\\\textcolor{gray}{[0.585, 0.614]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.814\\\textcolor{gray}{[0.804, 0.824]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.554\\\textcolor{gray}{[0.552, 0.557]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.502\\\textcolor{gray}{[0.501, 0.502]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.215\\\textcolor{gray}{[-0.232, -0.198]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.045\\\textcolor{gray}{[0.030, 0.059]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.098\\\textcolor{gray}{[0.082, 0.112]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.531\\\textcolor{gray}{[0.520, 0.542]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.600\\\textcolor{gray}{[0.586, 0.615]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.599\\\textcolor{gray}{[0.585, 0.614]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--CIGS-MCE & 124 & 855 & \begin{tabular}[t]{@{}l@{}}0.616\\\textcolor{gray}{[0.546, 0.699]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.915\\\textcolor{gray}{[0.873, 0.940]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.707\\\textcolor{gray}{[0.666, 0.737]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.527\\\textcolor{gray}{[0.522, 0.531]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.298\\\textcolor{gray}{[-0.377, -0.195]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.091\\\textcolor{gray}{[-0.184, 0.003]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.090\\\textcolor{gray}{[0.013, 0.170]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.416\\\textcolor{gray}{[0.359, 0.505]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.601\\\textcolor{gray}{[0.525, 0.687]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.608\\\textcolor{gray}{[0.533, 0.695]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--L1000 Phase II & 257 & 21{,}857 & \begin{tabular}[t]{@{}l@{}}0.775\\\textcolor{gray}{[0.739, 0.821]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.822\\\textcolor{gray}{[0.805, 0.841]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.630\\\textcolor{gray}{[0.616, 0.646]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.530\\\textcolor{gray}{[0.523, 0.540]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.049\\\textcolor{gray}{[-0.087, 0.000]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.144\\\textcolor{gray}{[0.098, 0.195]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.240\\\textcolor{gray}{[0.200, 0.288]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.656\\\textcolor{gray}{[0.606, 0.724]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.769\\\textcolor{gray}{[0.732, 0.814]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.773\\\textcolor{gray}{[0.738, 0.821]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--sci-Plex & 90 & 1{,}897 & \begin{tabular}[t]{@{}l@{}}0.684\\\textcolor{gray}{[0.642, 0.726]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.893\\\textcolor{gray}{[0.862, 0.916]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.620\\\textcolor{gray}{[0.603, 0.636]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.524\\\textcolor{gray}{[0.517, 0.531]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.209\\\textcolor{gray}{[-0.251, -0.158]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.065\\\textcolor{gray}{[0.024, 0.106]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.161\\\textcolor{gray}{[0.116, 0.203]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.529\\\textcolor{gray}{[0.496, 0.576]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.675\\\textcolor{gray}{[0.634, 0.716]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.684\\\textcolor{gray}{[0.644, 0.722]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--Tahoe-100M & 86 & 692 & \begin{tabular}[t]{@{}l@{}}0.656\\\textcolor{gray}{[0.589, 0.722]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.929\\\textcolor{gray}{[0.894, 0.954]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.658\\\textcolor{gray}{[0.629, 0.682]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.513\\\textcolor{gray}{[0.502, 0.520]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.278\\\textcolor{gray}{[-0.339, -0.215]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.007\\\textcolor{gray}{[-0.067, 0.056]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.136\\\textcolor{gray}{[0.067, 0.207]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.489\\\textcolor{gray}{[0.436, 0.577]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.655\\\textcolor{gray}{[0.583, 0.729]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.654\\\textcolor{gray}{[0.586, 0.719]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--CIGS-MCE & 68 & 372 & \begin{tabular}[t]{@{}l@{}}0.842\\\textcolor{gray}{[0.767, 0.894]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.863\\\textcolor{gray}{[0.818, 0.895]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.621\\\textcolor{gray}{[0.603, 0.636]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.555\\\textcolor{gray}{[0.544, 0.565]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.022\\\textcolor{gray}{[-0.099, 0.051]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.221\\\textcolor{gray}{[0.138, 0.285]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.286\\\textcolor{gray}{[0.220, 0.335]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.673\\\textcolor{gray}{[0.611, 0.730]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.828\\\textcolor{gray}{[0.759, 0.884]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.842\\\textcolor{gray}{[0.771, 0.896]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--sci-Plex & 83 & 2{,}323 & \begin{tabular}[t]{@{}l@{}}0.753\\\textcolor{gray}{[0.716, 0.789]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.869\\\textcolor{gray}{[0.838, 0.898]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.575\\\textcolor{gray}{[0.568, 0.583]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.514\\\textcolor{gray}{[0.510, 0.519]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.116\\\textcolor{gray}{[-0.155, -0.081]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.178\\\textcolor{gray}{[0.138, 0.216]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.238\\\textcolor{gray}{[0.201, 0.277]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.630\\\textcolor{gray}{[0.596, 0.673]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.748\\\textcolor{gray}{[0.708, 0.785]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.752\\\textcolor{gray}{[0.714, 0.790]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--Tahoe-100M & 110 & 1{,}755 & \begin{tabular}[t]{@{}l@{}}0.641\\\textcolor{gray}{[0.595, 0.684]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.874\\\textcolor{gray}{[0.827, 0.908]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.647\\\textcolor{gray}{[0.631, 0.660]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.503\\\textcolor{gray}{[0.498, 0.506]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.233\\\textcolor{gray}{[-0.299, -0.166]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.006\\\textcolor{gray}{[-0.056, 0.047]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.138\\\textcolor{gray}{[0.095, 0.184]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.460\\\textcolor{gray}{[0.421, 0.517]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.644\\\textcolor{gray}{[0.599, 0.690]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.641\\\textcolor{gray}{[0.597, 0.681]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M--sci-Plex & 23 & 223 & \begin{tabular}[t]{@{}l@{}}0.688\\\textcolor{gray}{[0.613, 0.773]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.981\\\textcolor{gray}{[0.961, 0.992]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.640\\\textcolor{gray}{[0.616, 0.665]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.502\\\textcolor{gray}{[0.492, 0.510]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.292\\\textcolor{gray}{[-0.372, -0.196]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.048\\\textcolor{gray}{[-0.031, 0.141]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.187\\\textcolor{gray}{[0.117, 0.275]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.505\\\textcolor{gray}{[0.436, 0.604]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.692\\\textcolor{gray}{[0.617, 0.778]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.688\\\textcolor{gray}{[0.615, 0.774]}\end{tabular} \\
\midrule
\multicolumn{13}{@{}l@{}}{\textit{dataset $\times$ cell-line $z$-score}} \\
\addlinespace[2pt]
CIGS-MCE--CIGS-TCM & 974 & 11{,}042 & \begin{tabular}[t]{@{}l@{}}0.607\\\textcolor{gray}{[0.592, 0.621]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.427\\\textcolor{gray}{[0.420, 0.433]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.522\\\textcolor{gray}{[0.520, 0.524]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.502\\\textcolor{gray}{[0.501, 0.502]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.180\\\textcolor{gray}{[0.165, 0.197]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.085\\\textcolor{gray}{[0.071, 0.101]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.106\\\textcolor{gray}{[0.092, 0.120]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.565\\\textcolor{gray}{[0.554, 0.577]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.606\\\textcolor{gray}{[0.592, 0.620]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.607\\\textcolor{gray}{[0.592, 0.621]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--CIGS-MCE & 124 & 855 & \begin{tabular}[t]{@{}l@{}}0.607\\\textcolor{gray}{[0.536, 0.689]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.412\\\textcolor{gray}{[0.342, 0.440]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.588\\\textcolor{gray}{[0.538, 0.621]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.521\\\textcolor{gray}{[0.515, 0.526]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.195\\\textcolor{gray}{[0.113, 0.296]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.019\\\textcolor{gray}{[-0.065, 0.130]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.086\\\textcolor{gray}{[0.009, 0.170]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.518\\\textcolor{gray}{[0.465, 0.601]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.596\\\textcolor{gray}{[0.520, 0.676]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.598\\\textcolor{gray}{[0.521, 0.683]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--L1000 Phase II & 257 & 21{,}857 & \begin{tabular}[t]{@{}l@{}}0.796\\\textcolor{gray}{[0.765, 0.837]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.724\\\textcolor{gray}{[0.704, 0.747]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.601\\\textcolor{gray}{[0.586, 0.616]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.533\\\textcolor{gray}{[0.527, 0.543]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.071\\\textcolor{gray}{[0.033, 0.104]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.194\\\textcolor{gray}{[0.149, 0.239]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.258\\\textcolor{gray}{[0.220, 0.299]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.698\\\textcolor{gray}{[0.651, 0.754]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.787\\\textcolor{gray}{[0.751, 0.826]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.794\\\textcolor{gray}{[0.761, 0.835]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--sci-Plex & 90 & 1{,}897 & \begin{tabular}[t]{@{}l@{}}0.699\\\textcolor{gray}{[0.659, 0.739]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.742\\\textcolor{gray}{[0.698, 0.785]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.570\\\textcolor{gray}{[0.553, 0.587]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.522\\\textcolor{gray}{[0.515, 0.529]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.043\\\textcolor{gray}{[-0.099, 0.013]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.130\\\textcolor{gray}{[0.089, 0.169]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.177\\\textcolor{gray}{[0.135, 0.218]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.584\\\textcolor{gray}{[0.553, 0.623]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.690\\\textcolor{gray}{[0.647, 0.730]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.699\\\textcolor{gray}{[0.656, 0.740]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--Tahoe-100M & 86 & 692 & \begin{tabular}[t]{@{}l@{}}0.666\\\textcolor{gray}{[0.598, 0.737]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.808\\\textcolor{gray}{[0.737, 0.854]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.566\\\textcolor{gray}{[0.538, 0.589]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.511\\\textcolor{gray}{[0.501, 0.519]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.146\\\textcolor{gray}{[-0.228, -0.049]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.095\\\textcolor{gray}{[0.034, 0.160]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.149\\\textcolor{gray}{[0.075, 0.220]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.575\\\textcolor{gray}{[0.521, 0.646]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.671\\\textcolor{gray}{[0.593, 0.741]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.665\\\textcolor{gray}{[0.586, 0.727]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--CIGS-MCE & 68 & 372 & \begin{tabular}[t]{@{}l@{}}0.837\\\textcolor{gray}{[0.765, 0.895]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.413\\\textcolor{gray}{[0.362, 0.452]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.574\\\textcolor{gray}{[0.545, 0.594]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.546\\\textcolor{gray}{[0.530, 0.557]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.424\\\textcolor{gray}{[0.352, 0.485]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.263\\\textcolor{gray}{[0.181, 0.318]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.291\\\textcolor{gray}{[0.226, 0.338]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.758\\\textcolor{gray}{[0.690, 0.809]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.830\\\textcolor{gray}{[0.760, 0.887]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.837\\\textcolor{gray}{[0.755, 0.891]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--sci-Plex & 83 & 2{,}323 & \begin{tabular}[t]{@{}l@{}}0.768\\\textcolor{gray}{[0.733, 0.802]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.683\\\textcolor{gray}{[0.655, 0.714]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.519\\\textcolor{gray}{[0.514, 0.526]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.514\\\textcolor{gray}{[0.510, 0.519]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.085\\\textcolor{gray}{[0.040, 0.127]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.248\\\textcolor{gray}{[0.211, 0.283]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.253\\\textcolor{gray}{[0.217, 0.289]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.687\\\textcolor{gray}{[0.656, 0.721]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.759\\\textcolor{gray}{[0.721, 0.793]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.767\\\textcolor{gray}{[0.732, 0.803]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--Tahoe-100M & 110 & 1{,}755 & \begin{tabular}[t]{@{}l@{}}0.628\\\textcolor{gray}{[0.575, 0.673]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.742\\\textcolor{gray}{[0.703, 0.774]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.531\\\textcolor{gray}{[0.517, 0.543]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.503\\\textcolor{gray}{[0.499, 0.507]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.113\\\textcolor{gray}{[-0.185, -0.045]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.097\\\textcolor{gray}{[0.039, 0.151]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.125\\\textcolor{gray}{[0.074, 0.173]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.561\\\textcolor{gray}{[0.523, 0.601]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.631\\\textcolor{gray}{[0.585, 0.678]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.628\\\textcolor{gray}{[0.576, 0.673]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M--sci-Plex & 23 & 223 & \begin{tabular}[t]{@{}l@{}}0.678\\\textcolor{gray}{[0.604, 0.777]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.824\\\textcolor{gray}{[0.788, 0.861]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.495\\\textcolor{gray}{[0.481, 0.506]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.503\\\textcolor{gray}{[0.493, 0.512]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.146\\\textcolor{gray}{[-0.223, -0.036]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.184\\\textcolor{gray}{[0.100, 0.278]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.175\\\textcolor{gray}{[0.098, 0.267]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.636\\\textcolor{gray}{[0.582, 0.716]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.681\\\textcolor{gray}{[0.602, 0.774]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.678\\\textcolor{gray}{[0.601, 0.772]}\end{tabular} \\
\midrule
\multicolumn{13}{@{}l@{}}{\textit{moderated $t$}} \\
\addlinespace[2pt]
CIGS-MCE--CIGS-TCM & 974 & 11{,}042 & \begin{tabular}[t]{@{}l@{}}0.598\\\textcolor{gray}{[0.584, 0.613]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.893\\\textcolor{gray}{[0.885, 0.900]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.625\\\textcolor{gray}{[0.621, 0.629]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.501\\\textcolor{gray}{[0.500, 0.502]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.294\\\textcolor{gray}{[-0.310, -0.279]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.027\\\textcolor{gray}{[-0.042, -0.010]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.097\\\textcolor{gray}{[0.082, 0.113]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.462\\\textcolor{gray}{[0.450, 0.476]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.599\\\textcolor{gray}{[0.585, 0.615]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.598\\\textcolor{gray}{[0.584, 0.613]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--CIGS-MCE & 124 & 855 & \begin{tabular}[t]{@{}l@{}}0.616\\\textcolor{gray}{[0.539, 0.710]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.904\\\textcolor{gray}{[0.833, 0.954]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.710\\\textcolor{gray}{[0.676, 0.736]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.532\\\textcolor{gray}{[0.528, 0.535]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.288\\\textcolor{gray}{[-0.376, -0.172]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.095\\\textcolor{gray}{[-0.192, 0.001]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.084\\\textcolor{gray}{[0.007, 0.184]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.421\\\textcolor{gray}{[0.369, 0.504]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.595\\\textcolor{gray}{[0.515, 0.685]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.607\\\textcolor{gray}{[0.523, 0.699]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--L1000 Phase II & 257 & 21{,}857 & \begin{tabular}[t]{@{}l@{}}0.775\\\textcolor{gray}{[0.740, 0.819]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.852\\\textcolor{gray}{[0.838, 0.868]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.628\\\textcolor{gray}{[0.615, 0.644]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.524\\\textcolor{gray}{[0.516, 0.532]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.079\\\textcolor{gray}{[-0.117, -0.025]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.145\\\textcolor{gray}{[0.096, 0.197]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.247\\\textcolor{gray}{[0.208, 0.294]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.665\\\textcolor{gray}{[0.615, 0.735]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.773\\\textcolor{gray}{[0.733, 0.815]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.772\\\textcolor{gray}{[0.733, 0.819]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--sci-Plex & 90 & 1{,}897 & \begin{tabular}[t]{@{}l@{}}0.665\\\textcolor{gray}{[0.614, 0.710]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.957\\\textcolor{gray}{[0.931, 0.970]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.676\\\textcolor{gray}{[0.661, 0.688]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.522\\\textcolor{gray}{[0.516, 0.527]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.292\\\textcolor{gray}{[-0.341, -0.239]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.010\\\textcolor{gray}{[-0.060, 0.035]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.143\\\textcolor{gray}{[0.094, 0.188]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.473\\\textcolor{gray}{[0.437, 0.521]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.660\\\textcolor{gray}{[0.609, 0.704]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.665\\\textcolor{gray}{[0.612, 0.712]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--Tahoe-100M & 86 & 692 & \begin{tabular}[t]{@{}l@{}}0.651\\\textcolor{gray}{[0.578, 0.718]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.928\\\textcolor{gray}{[0.892, 0.953]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.776\\\textcolor{gray}{[0.747, 0.799]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.512\\\textcolor{gray}{[0.503, 0.520]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.282\\\textcolor{gray}{[-0.347, -0.220]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.130\\\textcolor{gray}{[-0.195, -0.054]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.132\\\textcolor{gray}{[0.060, 0.199]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.365\\\textcolor{gray}{[0.307, 0.455]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.653\\\textcolor{gray}{[0.581, 0.729]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.650\\\textcolor{gray}{[0.582, 0.719]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--CIGS-MCE & 68 & 372 & \begin{tabular}[t]{@{}l@{}}0.853\\\textcolor{gray}{[0.779, 0.897]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.948\\\textcolor{gray}{[0.919, 0.968]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.702\\\textcolor{gray}{[0.681, 0.724]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.566\\\textcolor{gray}{[0.559, 0.572]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.096\\\textcolor{gray}{[-0.163, -0.038]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.151\\\textcolor{gray}{[0.073, 0.210]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.286\\\textcolor{gray}{[0.228, 0.335]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.602\\\textcolor{gray}{[0.535, 0.667]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.830\\\textcolor{gray}{[0.764, 0.885]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.852\\\textcolor{gray}{[0.792, 0.904]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--sci-Plex & 83 & 2{,}323 & \begin{tabular}[t]{@{}l@{}}0.720\\\textcolor{gray}{[0.679, 0.761]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.898\\\textcolor{gray}{[0.871, 0.923]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.619\\\textcolor{gray}{[0.610, 0.627]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.508\\\textcolor{gray}{[0.505, 0.512]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.178\\\textcolor{gray}{[-0.215, -0.145]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.101\\\textcolor{gray}{[0.060, 0.145]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.212\\\textcolor{gray}{[0.172, 0.258]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.580\\\textcolor{gray}{[0.539, 0.624]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.719\\\textcolor{gray}{[0.677, 0.764]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.720\\\textcolor{gray}{[0.678, 0.765]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--Tahoe-100M & 110 & 1{,}755 & \begin{tabular}[t]{@{}l@{}}0.650\\\textcolor{gray}{[0.604, 0.694]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.887\\\textcolor{gray}{[0.845, 0.914]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.753\\\textcolor{gray}{[0.733, 0.765]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.505\\\textcolor{gray}{[0.501, 0.508]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.237\\\textcolor{gray}{[-0.291, -0.172]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.103\\\textcolor{gray}{[-0.157, -0.052]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.145\\\textcolor{gray}{[0.095, 0.189]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.350\\\textcolor{gray}{[0.314, 0.404]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.649\\\textcolor{gray}{[0.603, 0.690]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.649\\\textcolor{gray}{[0.602, 0.692]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M--sci-Plex & 23 & 223 & \begin{tabular}[t]{@{}l@{}}0.682\\\textcolor{gray}{[0.614, 0.774]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.995\\\textcolor{gray}{[0.988, 0.999]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.789\\\textcolor{gray}{[0.760, 0.814]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.498\\\textcolor{gray}{[0.488, 0.507]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.314\\\textcolor{gray}{[-0.380, -0.217]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.108\\\textcolor{gray}{[-0.190, -0.018]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.183\\\textcolor{gray}{[0.119, 0.278]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.352\\\textcolor{gray}{[0.278, 0.469]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.690\\\textcolor{gray}{[0.619, 0.771]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.681\\\textcolor{gray}{[0.615, 0.770]}\end{tabular} \\
\midrule
\multicolumn{13}{@{}l@{}}{\textit{sign(logFC)}} \\
\addlinespace[2pt]
CIGS-MCE--CIGS-TCM & 974 & 11{,}042 & \begin{tabular}[t]{@{}l@{}}0.578\\\textcolor{gray}{[0.564, 0.593]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.830\\\textcolor{gray}{[0.820, 0.838]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.611\\\textcolor{gray}{[0.607, 0.614]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.503\\\textcolor{gray}{[0.503, 0.504]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.251\\\textcolor{gray}{[-0.268, -0.235]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.033\\\textcolor{gray}{[-0.049, -0.017]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.075\\\textcolor{gray}{[0.060, 0.090]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.458\\\textcolor{gray}{[0.446, 0.470]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.576\\\textcolor{gray}{[0.562, 0.591]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.581\\\textcolor{gray}{[0.567, 0.596]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--CIGS-MCE & 124 & 855 & \begin{tabular}[t]{@{}l@{}}0.671\\\textcolor{gray}{[0.590, 0.742]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.866\\\textcolor{gray}{[0.799, 0.925]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.721\\\textcolor{gray}{[0.689, 0.743]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.527\\\textcolor{gray}{[0.523, 0.531]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.195\\\textcolor{gray}{[-0.301, -0.101]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.050\\\textcolor{gray}{[-0.144, 0.033]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.144\\\textcolor{gray}{[0.064, 0.219]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.410\\\textcolor{gray}{[0.359, 0.494]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.652\\\textcolor{gray}{[0.571, 0.722]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.669\\\textcolor{gray}{[0.585, 0.740]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--L1000 Phase II & 257 & 21{,}857 & \begin{tabular}[t]{@{}l@{}}0.755\\\textcolor{gray}{[0.720, 0.806]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.808\\\textcolor{gray}{[0.789, 0.824]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.630\\\textcolor{gray}{[0.609, 0.648]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.523\\\textcolor{gray}{[0.516, 0.530]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.054\\\textcolor{gray}{[-0.093, -0.006]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.125\\\textcolor{gray}{[0.075, 0.186]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.227\\\textcolor{gray}{[0.189, 0.275]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.625\\\textcolor{gray}{[0.576, 0.707]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.746\\\textcolor{gray}{[0.709, 0.796]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.753\\\textcolor{gray}{[0.716, 0.805]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--sci-Plex & 90 & 1{,}897 & \begin{tabular}[t]{@{}l@{}}0.669\\\textcolor{gray}{[0.623, 0.709]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.929\\\textcolor{gray}{[0.898, 0.949]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.673\\\textcolor{gray}{[0.657, 0.686]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.516\\\textcolor{gray}{[0.511, 0.522]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.260\\\textcolor{gray}{[-0.308, -0.215]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.004\\\textcolor{gray}{[-0.047, 0.038]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.153\\\textcolor{gray}{[0.106, 0.193]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.463\\\textcolor{gray}{[0.427, 0.513]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.661\\\textcolor{gray}{[0.615, 0.705]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.670\\\textcolor{gray}{[0.625, 0.709]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--Tahoe-100M & 86 & 692 & \begin{tabular}[t]{@{}l@{}}0.612\\\textcolor{gray}{[0.545, 0.686]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.908\\\textcolor{gray}{[0.872, 0.936]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.764\\\textcolor{gray}{[0.732, 0.787]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.508\\\textcolor{gray}{[0.500, 0.515]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.301\\\textcolor{gray}{[-0.365, -0.235]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.157\\\textcolor{gray}{[-0.226, -0.079]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.097\\\textcolor{gray}{[0.026, 0.174]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.343\\\textcolor{gray}{[0.288, 0.441]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.613\\\textcolor{gray}{[0.547, 0.699]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.614\\\textcolor{gray}{[0.547, 0.689]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--CIGS-MCE & 68 & 372 & \begin{tabular}[t]{@{}l@{}}0.816\\\textcolor{gray}{[0.742, 0.870]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.940\\\textcolor{gray}{[0.903, 0.962]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.708\\\textcolor{gray}{[0.687, 0.729]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.567\\\textcolor{gray}{[0.559, 0.572]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.124\\\textcolor{gray}{[-0.199, -0.061]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.108\\\textcolor{gray}{[0.027, 0.177]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.249\\\textcolor{gray}{[0.183, 0.301]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.571\\\textcolor{gray}{[0.498, 0.641]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.785\\\textcolor{gray}{[0.711, 0.845]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.817\\\textcolor{gray}{[0.750, 0.873]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--sci-Plex & 83 & 2{,}323 & \begin{tabular}[t]{@{}l@{}}0.688\\\textcolor{gray}{[0.652, 0.728]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.857\\\textcolor{gray}{[0.829, 0.893]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.621\\\textcolor{gray}{[0.615, 0.628]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.510\\\textcolor{gray}{[0.507, 0.514]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.169\\\textcolor{gray}{[-0.210, -0.129]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.067\\\textcolor{gray}{[0.027, 0.109]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.178\\\textcolor{gray}{[0.139, 0.218]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.546\\\textcolor{gray}{[0.509, 0.589]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.681\\\textcolor{gray}{[0.641, 0.721]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.690\\\textcolor{gray}{[0.652, 0.729]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--Tahoe-100M & 110 & 1{,}755 & \begin{tabular}[t]{@{}l@{}}0.611\\\textcolor{gray}{[0.563, 0.652]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.869\\\textcolor{gray}{[0.826, 0.898]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.770\\\textcolor{gray}{[0.753, 0.783]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.507\\\textcolor{gray}{[0.504, 0.511]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.258\\\textcolor{gray}{[-0.307, -0.190]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.159\\\textcolor{gray}{[-0.211, -0.106]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.104\\\textcolor{gray}{[0.056, 0.149]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.310\\\textcolor{gray}{[0.274, 0.361]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.611\\\textcolor{gray}{[0.563, 0.654]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.614\\\textcolor{gray}{[0.570, 0.657]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M--sci-Plex & 23 & 223 & \begin{tabular}[t]{@{}l@{}}0.656\\\textcolor{gray}{[0.584, 0.743]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.994\\\textcolor{gray}{[0.988, 0.998]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.784\\\textcolor{gray}{[0.757, 0.808]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.500\\\textcolor{gray}{[0.490, 0.509]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.338\\\textcolor{gray}{[-0.411, -0.245]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.128\\\textcolor{gray}{[-0.209, -0.036]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.156\\\textcolor{gray}{[0.089, 0.248]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.328\\\textcolor{gray}{[0.265, 0.423]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.663\\\textcolor{gray}{[0.588, 0.752]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.657\\\textcolor{gray}{[0.589, 0.748]}\end{tabular}

==> (inline-4) <==
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{2.75cm}@{\hspace{1.5pt}}c@{\hspace{10pt}}c@{\hspace{14pt}}*{10}{>{\raggedright\arraybackslash}p{1.62cm}}@{}}
\toprule
Dataset pair & \multicolumn{2}{c@{\hspace{14pt}}}{$\mathrm{obs}$ / $\mathrm{cent_{src}}$ / $\mathrm{peers}$} & Observed & Source centroid & Source peer & Target peer & $\Delta$ source centroid & $\Delta$ source peer & $\Delta$ target peer & Pct.\ source peer & Pct.\ target peer & AUROC \\
\cmidrule(l{2pt}r{16pt}){2-3}
 & $n_{\mathrm{cmpd}}$ & $n_{\mathrm{rows}}$ & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} \\
\midrule
\multicolumn{13}{@{}l@{}}{\textit{logFC}} \\
\addlinespace[2pt]
CIGS-MCE--CIGS-TCM & 974 & 11{,}042 & \begin{tabular}[t]{@{}l@{}}0.547\\\textcolor{gray}{[0.537, 0.557]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.999\\\textcolor{gray}{[0.998, 0.999]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.555\\\textcolor{gray}{[0.553, 0.557]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.502\\\textcolor{gray}{[0.501, 0.503]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.452\\\textcolor{gray}{[-0.462, -0.441]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.008\\\textcolor{gray}{[-0.019, 0.003]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.045\\\textcolor{gray}{[0.035, 0.055]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.479\\\textcolor{gray}{[0.470, 0.487]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.546\\\textcolor{gray}{[0.535, 0.555]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.547\\\textcolor{gray}{[0.536, 0.557]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--CIGS-MCE & 124 & 855 & \begin{tabular}[t]{@{}l@{}}0.551\\\textcolor{gray}{[0.490, 0.609]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.997\\\textcolor{gray}{[0.993, 0.999]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.578\\\textcolor{gray}{[0.564, 0.589]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.480\\\textcolor{gray}{[0.476, 0.483]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.447\\\textcolor{gray}{[-0.514, -0.386]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.027\\\textcolor{gray}{[-0.094, 0.036]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.070\\\textcolor{gray}{[0.009, 0.137]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.474\\\textcolor{gray}{[0.411, 0.545]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.574\\\textcolor{gray}{[0.512, 0.640]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.543\\\textcolor{gray}{[0.486, 0.608]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--L1000 Phase II & 257 & 21{,}857 & \begin{tabular}[t]{@{}l@{}}0.716\\\textcolor{gray}{[0.683, 0.765]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.968\\\textcolor{gray}{[0.958, 0.976]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.566\\\textcolor{gray}{[0.554, 0.577]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.511\\\textcolor{gray}{[0.503, 0.520]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.254\\\textcolor{gray}{[-0.293, -0.194]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.148\\\textcolor{gray}{[0.110, 0.189]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.199\\\textcolor{gray}{[0.161, 0.247]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.625\\\textcolor{gray}{[0.586, 0.672]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.710\\\textcolor{gray}{[0.674, 0.753]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.713\\\textcolor{gray}{[0.679, 0.763]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--sci-Plex & 90 & 1{,}897 & \begin{tabular}[t]{@{}l@{}}0.591\\\textcolor{gray}{[0.556, 0.627]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.991\\\textcolor{gray}{[0.983, 0.996]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.562\\\textcolor{gray}{[0.551, 0.574]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.496\\\textcolor{gray}{[0.483, 0.509]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.400\\\textcolor{gray}{[-0.436, -0.360]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.031\\\textcolor{gray}{[-0.004, 0.066]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.096\\\textcolor{gray}{[0.062, 0.129]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.515\\\textcolor{gray}{[0.484, 0.543]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.601\\\textcolor{gray}{[0.565, 0.637]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.590\\\textcolor{gray}{[0.554, 0.626]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--Tahoe-100M & 86 & 692 & \begin{tabular}[t]{@{}l@{}}0.532\\\textcolor{gray}{[0.483, 0.575]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.998\\\textcolor{gray}{[0.994, 1.000]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.586\\\textcolor{gray}{[0.565, 0.617]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.499\\\textcolor{gray}{[0.489, 0.516]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.470\\\textcolor{gray}{[-0.525, -0.427]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.054\\\textcolor{gray}{[-0.132, 0.000]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.032\\\textcolor{gray}{[-0.032, 0.080]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.450\\\textcolor{gray}{[0.394, 0.488]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.553\\\textcolor{gray}{[0.489, 0.603]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.528\\\textcolor{gray}{[0.470, 0.575]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--CIGS-MCE & 68 & 372 & \begin{tabular}[t]{@{}l@{}}0.580\\\textcolor{gray}{[0.528, 0.640]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.986\\\textcolor{gray}{[0.970, 0.994]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.528\\\textcolor{gray}{[0.504, 0.552]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.407\\\textcolor{gray}{[0.403, 0.413]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.406\\\textcolor{gray}{[-0.459, -0.348]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.052\\\textcolor{gray}{[-0.013, 0.114]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.173\\\textcolor{gray}{[0.117, 0.228]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.545\\\textcolor{gray}{[0.476, 0.609]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.666\\\textcolor{gray}{[0.610, 0.719]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.579\\\textcolor{gray}{[0.524, 0.633]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--sci-Plex & 83 & 2{,}323 & \begin{tabular}[t]{@{}l@{}}0.653\\\textcolor{gray}{[0.623, 0.685]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.999\\\textcolor{gray}{[0.998, 1.000]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.544\\\textcolor{gray}{[0.541, 0.548]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.524\\\textcolor{gray}{[0.522, 0.527]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.346\\\textcolor{gray}{[-0.376, -0.315]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.109\\\textcolor{gray}{[0.079, 0.139]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.129\\\textcolor{gray}{[0.098, 0.160]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.550\\\textcolor{gray}{[0.533, 0.567]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.634\\\textcolor{gray}{[0.602, 0.665]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.653\\\textcolor{gray}{[0.623, 0.683]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--Tahoe-100M & 110 & 1{,}755 & \begin{tabular}[t]{@{}l@{}}0.523\\\textcolor{gray}{[0.480, 0.573]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}1.000\\\textcolor{gray}{[1.000, 1.000]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.620\\\textcolor{gray}{[0.612, 0.633]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.523\\\textcolor{gray}{[0.519, 0.526]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.477\\\textcolor{gray}{[-0.518, -0.429]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.097\\\textcolor{gray}{[-0.148, -0.044]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.000\\\textcolor{gray}{[-0.046, 0.046]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.409\\\textcolor{gray}{[0.373, 0.450]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.501\\\textcolor{gray}{[0.458, 0.550]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.522\\\textcolor{gray}{[0.476, 0.567]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M--sci-Plex & 23 & 223 & \begin{tabular}[t]{@{}l@{}}0.563\\\textcolor{gray}{[0.500, 0.631]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.999\\\textcolor{gray}{[0.997, 1.000]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.508\\\textcolor{gray}{[0.506, 0.513]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.492\\\textcolor{gray}{[0.490, 0.495]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.436\\\textcolor{gray}{[-0.504, -0.369]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.055\\\textcolor{gray}{[-0.008, 0.126]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.071\\\textcolor{gray}{[0.009, 0.143]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.534\\\textcolor{gray}{[0.510, 0.553]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.580\\\textcolor{gray}{[0.513, 0.646]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.561\\\textcolor{gray}{[0.496, 0.628]}\end{tabular} \\
\midrule
\multicolumn{13}{@{}l@{}}{\textit{dataset $z$-score}} \\
\addlinespace[2pt]
CIGS-MCE--CIGS-TCM & 974 & 11{,}042 & \begin{tabular}[t]{@{}l@{}}0.542\\\textcolor{gray}{[0.532, 0.551]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}1.000\\\textcolor{gray}{[1.000, 1.000]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.518\\\textcolor{gray}{[0.517, 0.519]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.501\\\textcolor{gray}{[0.501, 0.502]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.458\\\textcolor{gray}{[-0.468, -0.448]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.024\\\textcolor{gray}{[0.015, 0.034]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.040\\\textcolor{gray}{[0.031, 0.050]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.520\\\textcolor{gray}{[0.512, 0.528]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.541\\\textcolor{gray}{[0.531, 0.550]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.541\\\textcolor{gray}{[0.531, 0.551]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--CIGS-MCE & 124 & 855 & \begin{tabular}[t]{@{}l@{}}0.557\\\textcolor{gray}{[0.496, 0.615]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.996\\\textcolor{gray}{[0.992, 0.998]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.557\\\textcolor{gray}{[0.541, 0.570]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.482\\\textcolor{gray}{[0.478, 0.485]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.439\\\textcolor{gray}{[-0.498, -0.377]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.000\\\textcolor{gray}{[-0.068, 0.061]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.076\\\textcolor{gray}{[0.013, 0.140]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.496\\\textcolor{gray}{[0.431, 0.564]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.579\\\textcolor{gray}{[0.514, 0.641]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.550\\\textcolor{gray}{[0.488, 0.613]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--L1000 Phase II & 257 & 21{,}857 & \begin{tabular}[t]{@{}l@{}}0.719\\\textcolor{gray}{[0.683, 0.769]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.958\\\textcolor{gray}{[0.947, 0.967]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.556\\\textcolor{gray}{[0.548, 0.563]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.512\\\textcolor{gray}{[0.504, 0.520]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.241\\\textcolor{gray}{[-0.281, -0.184]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.161\\\textcolor{gray}{[0.123, 0.208]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.200\\\textcolor{gray}{[0.160, 0.245]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.624\\\textcolor{gray}{[0.589, 0.685]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.711\\\textcolor{gray}{[0.675, 0.754]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.716\\\textcolor{gray}{[0.682, 0.767]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--sci-Plex & 90 & 1{,}897 & \begin{tabular}[t]{@{}l@{}}0.596\\\textcolor{gray}{[0.562, 0.633]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.990\\\textcolor{gray}{[0.981, 0.995]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.556\\\textcolor{gray}{[0.545, 0.568]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.498\\\textcolor{gray}{[0.487, 0.509]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.394\\\textcolor{gray}{[-0.428, -0.350]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.042\\\textcolor{gray}{[0.010, 0.078]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.099\\\textcolor{gray}{[0.066, 0.134]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.523\\\textcolor{gray}{[0.495, 0.552]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.603\\\textcolor{gray}{[0.568, 0.638]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.595\\\textcolor{gray}{[0.562, 0.633]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--Tahoe-100M & 86 & 692 & \begin{tabular}[t]{@{}l@{}}0.532\\\textcolor{gray}{[0.483, 0.579]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.997\\\textcolor{gray}{[0.989, 0.999]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.566\\\textcolor{gray}{[0.547, 0.592]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.498\\\textcolor{gray}{[0.488, 0.514]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.461\\\textcolor{gray}{[-0.509, -0.416]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.028\\\textcolor{gray}{[-0.098, 0.032]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.029\\\textcolor{gray}{[-0.026, 0.080]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.490\\\textcolor{gray}{[0.442, 0.537]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.547\\\textcolor{gray}{[0.492, 0.601]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.529\\\textcolor{gray}{[0.479, 0.574]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--CIGS-MCE & 68 & 372 & \begin{tabular}[t]{@{}l@{}}0.558\\\textcolor{gray}{[0.504, 0.606]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.963\\\textcolor{gray}{[0.936, 0.981]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.497\\\textcolor{gray}{[0.472, 0.520]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.402\\\textcolor{gray}{[0.400, 0.407]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.405\\\textcolor{gray}{[-0.461, -0.348]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.062\\\textcolor{gray}{[0.007, 0.115]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.156\\\textcolor{gray}{[0.104, 0.204]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.534\\\textcolor{gray}{[0.474, 0.591]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.668\\\textcolor{gray}{[0.614, 0.720]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.558\\\textcolor{gray}{[0.506, 0.604]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--sci-Plex & 83 & 2{,}323 & \begin{tabular}[t]{@{}l@{}}0.646\\\textcolor{gray}{[0.618, 0.673]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.999\\\textcolor{gray}{[0.997, 0.999]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.557\\\textcolor{gray}{[0.550, 0.562]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.527\\\textcolor{gray}{[0.523, 0.530]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.352\\\textcolor{gray}{[-0.379, -0.325]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.089\\\textcolor{gray}{[0.062, 0.113]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.120\\\textcolor{gray}{[0.093, 0.145]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.563\\\textcolor{gray}{[0.544, 0.583]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.624\\\textcolor{gray}{[0.597, 0.649]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.646\\\textcolor{gray}{[0.616, 0.673]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--Tahoe-100M & 110 & 1{,}755 & \begin{tabular}[t]{@{}l@{}}0.539\\\textcolor{gray}{[0.497, 0.586]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.999\\\textcolor{gray}{[0.998, 0.999]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.588\\\textcolor{gray}{[0.582, 0.595]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.527\\\textcolor{gray}{[0.522, 0.531]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.460\\\textcolor{gray}{[-0.503, -0.415]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.049\\\textcolor{gray}{[-0.095, -0.002]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.012\\\textcolor{gray}{[-0.030, 0.056]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.452\\\textcolor{gray}{[0.412, 0.489]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.513\\\textcolor{gray}{[0.471, 0.560]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.538\\\textcolor{gray}{[0.494, 0.586]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M--sci-Plex & 23 & 223 & \begin{tabular}[t]{@{}l@{}}0.553\\\textcolor{gray}{[0.491, 0.621]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.999\\\textcolor{gray}{[0.996, 1.000]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.516\\\textcolor{gray}{[0.512, 0.520]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.496\\\textcolor{gray}{[0.494, 0.498]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.446\\\textcolor{gray}{[-0.515, -0.381]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.037\\\textcolor{gray}{[-0.024, 0.105]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.057\\\textcolor{gray}{[-0.007, 0.128]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.526\\\textcolor{gray}{[0.496, 0.544]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.562\\\textcolor{gray}{[0.502, 0.628]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.549\\\textcolor{gray}{[0.490, 0.618]}\end{tabular} \\
\midrule
\multicolumn{13}{@{}l@{}}{\textit{dataset $\times$ cell-line $z$-score}} \\
\addlinespace[2pt]
CIGS-MCE--CIGS-TCM & 974 & 11{,}042 & \begin{tabular}[t]{@{}l@{}}0.543\\\textcolor{gray}{[0.533, 0.553]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}1.000\\\textcolor{gray}{[1.000, 1.000]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.511\\\textcolor{gray}{[0.510, 0.512]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.501\\\textcolor{gray}{[0.501, 0.502]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.457\\\textcolor{gray}{[-0.467, -0.447]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.032\\\textcolor{gray}{[0.022, 0.042]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.041\\\textcolor{gray}{[0.031, 0.051]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.528\\\textcolor{gray}{[0.518, 0.536]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.542\\\textcolor{gray}{[0.532, 0.552]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.543\\\textcolor{gray}{[0.533, 0.552]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--CIGS-MCE & 124 & 855 & \begin{tabular}[t]{@{}l@{}}0.560\\\textcolor{gray}{[0.494, 0.626]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.997\\\textcolor{gray}{[0.993, 0.999]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.523\\\textcolor{gray}{[0.499, 0.542]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.481\\\textcolor{gray}{[0.478, 0.485]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.438\\\textcolor{gray}{[-0.502, -0.369]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.036\\\textcolor{gray}{[-0.033, 0.104]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.078\\\textcolor{gray}{[0.012, 0.147]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.529\\\textcolor{gray}{[0.468, 0.592]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.582\\\textcolor{gray}{[0.517, 0.653]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.552\\\textcolor{gray}{[0.489, 0.619]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--L1000 Phase II & 257 & 21{,}857 & \begin{tabular}[t]{@{}l@{}}0.730\\\textcolor{gray}{[0.697, 0.777]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.967\\\textcolor{gray}{[0.956, 0.977]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.540\\\textcolor{gray}{[0.533, 0.547]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.513\\\textcolor{gray}{[0.506, 0.521]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.238\\\textcolor{gray}{[-0.281, -0.183]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.188\\\textcolor{gray}{[0.152, 0.234]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.211\\\textcolor{gray}{[0.171, 0.256]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.661\\\textcolor{gray}{[0.628, 0.708]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.722\\\textcolor{gray}{[0.688, 0.762]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.728\\\textcolor{gray}{[0.694, 0.775]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--sci-Plex & 90 & 1{,}897 & \begin{tabular}[t]{@{}l@{}}0.594\\\textcolor{gray}{[0.557, 0.628]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.991\\\textcolor{gray}{[0.983, 0.996]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.541\\\textcolor{gray}{[0.530, 0.554]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.495\\\textcolor{gray}{[0.484, 0.506]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.397\\\textcolor{gray}{[-0.432, -0.359]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.055\\\textcolor{gray}{[0.021, 0.089]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.100\\\textcolor{gray}{[0.065, 0.133]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.542\\\textcolor{gray}{[0.510, 0.574]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.604\\\textcolor{gray}{[0.565, 0.636]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.593\\\textcolor{gray}{[0.561, 0.629]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--Tahoe-100M & 86 & 692 & \begin{tabular}[t]{@{}l@{}}0.543\\\textcolor{gray}{[0.492, 0.591]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.993\\\textcolor{gray}{[0.978, 0.998]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.534\\\textcolor{gray}{[0.517, 0.562]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.497\\\textcolor{gray}{[0.487, 0.512]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.446\\\textcolor{gray}{[-0.496, -0.400]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.016\\\textcolor{gray}{[-0.057, 0.074]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.042\\\textcolor{gray}{[-0.017, 0.097]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.537\\\textcolor{gray}{[0.481, 0.592]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.559\\\textcolor{gray}{[0.496, 0.614]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.540\\\textcolor{gray}{[0.490, 0.595]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--CIGS-MCE & 68 & 372 & \begin{tabular}[t]{@{}l@{}}0.600\\\textcolor{gray}{[0.536, 0.663]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.980\\\textcolor{gray}{[0.964, 0.990]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.447\\\textcolor{gray}{[0.431, 0.465]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.410\\\textcolor{gray}{[0.405, 0.416]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.380\\\textcolor{gray}{[-0.443, -0.320]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.152\\\textcolor{gray}{[0.096, 0.215]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.190\\\textcolor{gray}{[0.129, 0.247]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.630\\\textcolor{gray}{[0.564, 0.691]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.681\\\textcolor{gray}{[0.620, 0.741]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.599\\\textcolor{gray}{[0.534, 0.662]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--sci-Plex & 83 & 2{,}323 & \begin{tabular}[t]{@{}l@{}}0.648\\\textcolor{gray}{[0.619, 0.673]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.999\\\textcolor{gray}{[0.997, 0.999]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.545\\\textcolor{gray}{[0.539, 0.549]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.526\\\textcolor{gray}{[0.522, 0.530]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.351\\\textcolor{gray}{[-0.376, -0.324]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.103\\\textcolor{gray}{[0.076, 0.128]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.122\\\textcolor{gray}{[0.096, 0.148]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.597\\\textcolor{gray}{[0.575, 0.618]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.627\\\textcolor{gray}{[0.599, 0.655]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.647\\\textcolor{gray}{[0.622, 0.675]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--Tahoe-100M & 110 & 1{,}755 & \begin{tabular}[t]{@{}l@{}}0.546\\\textcolor{gray}{[0.507, 0.588]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.996\\\textcolor{gray}{[0.988, 0.999]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.548\\\textcolor{gray}{[0.541, 0.553]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.527\\\textcolor{gray}{[0.521, 0.530]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.450\\\textcolor{gray}{[-0.485, -0.408]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.002\\\textcolor{gray}{[-0.038, 0.040]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.020\\\textcolor{gray}{[-0.020, 0.062]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.499\\\textcolor{gray}{[0.465, 0.540]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.522\\\textcolor{gray}{[0.483, 0.565]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.545\\\textcolor{gray}{[0.504, 0.587]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M--sci-Plex & 23 & 223 & \begin{tabular}[t]{@{}l@{}}0.565\\\textcolor{gray}{[0.499, 0.633]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.998\\\textcolor{gray}{[0.995, 1.000]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.508\\\textcolor{gray}{[0.503, 0.512]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.496\\\textcolor{gray}{[0.495, 0.498]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.434\\\textcolor{gray}{[-0.498, -0.365]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.057\\\textcolor{gray}{[-0.004, 0.121]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.069\\\textcolor{gray}{[0.006, 0.138]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.550\\\textcolor{gray}{[0.497, 0.600]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.574\\\textcolor{gray}{[0.510, 0.643]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.562\\\textcolor{gray}{[0.498, 0.625]}\end{tabular} \\
\midrule
\multicolumn{13}{@{}l@{}}{\textit{moderated $t$}} \\
\addlinespace[2pt]
CIGS-MCE--CIGS-TCM & 974 & 11{,}042 & \begin{tabular}[t]{@{}l@{}}0.582\\\textcolor{gray}{[0.572, 0.592]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.999\\\textcolor{gray}{[0.999, 1.000]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.580\\\textcolor{gray}{[0.577, 0.582]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.501\\\textcolor{gray}{[0.501, 0.502]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.418\\\textcolor{gray}{[-0.428, -0.408]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.002\\\textcolor{gray}{[-0.008, 0.014]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.081\\\textcolor{gray}{[0.070, 0.091]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.492\\\textcolor{gray}{[0.482, 0.501]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.581\\\textcolor{gray}{[0.570, 0.591]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.582\\\textcolor{gray}{[0.571, 0.591]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--CIGS-MCE & 124 & 855 & \begin{tabular}[t]{@{}l@{}}0.556\\\textcolor{gray}{[0.497, 0.609]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.974\\\textcolor{gray}{[0.915, 0.999]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.658\\\textcolor{gray}{[0.626, 0.677]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.478\\\textcolor{gray}{[0.475, 0.481]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.418\\\textcolor{gray}{[-0.483, -0.357]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.102\\\textcolor{gray}{[-0.176, -0.043]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.078\\\textcolor{gray}{[0.010, 0.133]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.377\\\textcolor{gray}{[0.340, 0.424]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.582\\\textcolor{gray}{[0.518, 0.634]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.548\\\textcolor{gray}{[0.488, 0.602]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--L1000 Phase II & 257 & 21{,}857 & \begin{tabular}[t]{@{}l@{}}0.782\\\textcolor{gray}{[0.759, 0.818]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.948\\\textcolor{gray}{[0.915, 0.966]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.570\\\textcolor{gray}{[0.557, 0.584]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.523\\\textcolor{gray}{[0.514, 0.533]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.167\\\textcolor{gray}{[-0.207, -0.101]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.211\\\textcolor{gray}{[0.184, 0.240]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.254\\\textcolor{gray}{[0.225, 0.282]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.701\\\textcolor{gray}{[0.671, 0.748]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.767\\\textcolor{gray}{[0.742, 0.797]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.779\\\textcolor{gray}{[0.755, 0.818]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--sci-Plex & 90 & 1{,}897 & \begin{tabular}[t]{@{}l@{}}0.672\\\textcolor{gray}{[0.649, 0.694]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.992\\\textcolor{gray}{[0.987, 0.996]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.574\\\textcolor{gray}{[0.556, 0.602]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.503\\\textcolor{gray}{[0.490, 0.517]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.320\\\textcolor{gray}{[-0.343, -0.296]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.100\\\textcolor{gray}{[0.067, 0.128]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.170\\\textcolor{gray}{[0.143, 0.195]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.557\\\textcolor{gray}{[0.525, 0.587]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.680\\\textcolor{gray}{[0.654, 0.703]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.672\\\textcolor{gray}{[0.650, 0.694]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--Tahoe-100M & 86 & 692 & \begin{tabular}[t]{@{}l@{}}0.598\\\textcolor{gray}{[0.548, 0.643]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}1.000\\\textcolor{gray}{[1.000, 1.000]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.635\\\textcolor{gray}{[0.611, 0.686]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.487\\\textcolor{gray}{[0.473, 0.509]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.398\\\textcolor{gray}{[-0.451, -0.354]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.033\\\textcolor{gray}{[-0.123, 0.026]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.108\\\textcolor{gray}{[0.048, 0.158]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.467\\\textcolor{gray}{[0.415, 0.512]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.620\\\textcolor{gray}{[0.566, 0.669]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.593\\\textcolor{gray}{[0.538, 0.638]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--CIGS-MCE & 68 & 372 & \begin{tabular}[t]{@{}l@{}}0.596\\\textcolor{gray}{[0.555, 0.634]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.903\\\textcolor{gray}{[0.852, 0.939]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.588\\\textcolor{gray}{[0.558, 0.617]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.408\\\textcolor{gray}{[0.406, 0.411]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.307\\\textcolor{gray}{[-0.365, -0.241]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.009\\\textcolor{gray}{[-0.050, 0.062]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.189\\\textcolor{gray}{[0.150, 0.228]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.452\\\textcolor{gray}{[0.414, 0.495]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.699\\\textcolor{gray}{[0.655, 0.739]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.596\\\textcolor{gray}{[0.552, 0.633]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--sci-Plex & 83 & 2{,}323 & \begin{tabular}[t]{@{}l@{}}0.714\\\textcolor{gray}{[0.694, 0.735]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.992\\\textcolor{gray}{[0.984, 0.996]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.583\\\textcolor{gray}{[0.574, 0.592]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.529\\\textcolor{gray}{[0.524, 0.533]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.278\\\textcolor{gray}{[-0.298, -0.255]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.130\\\textcolor{gray}{[0.107, 0.155]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.185\\\textcolor{gray}{[0.166, 0.208]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.582\\\textcolor{gray}{[0.556, 0.613]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.688\\\textcolor{gray}{[0.667, 0.714]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.713\\\textcolor{gray}{[0.694, 0.734]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--Tahoe-100M & 110 & 1{,}755 & \begin{tabular}[t]{@{}l@{}}0.601\\\textcolor{gray}{[0.558, 0.639]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}1.000\\\textcolor{gray}{[1.000, 1.000]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.692\\\textcolor{gray}{[0.682, 0.702]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.545\\\textcolor{gray}{[0.540, 0.547]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.399\\\textcolor{gray}{[-0.443, -0.365]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.091\\\textcolor{gray}{[-0.144, -0.050]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.056\\\textcolor{gray}{[0.013, 0.093]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.381\\\textcolor{gray}{[0.350, 0.412]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.561\\\textcolor{gray}{[0.516, 0.601]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.599\\\textcolor{gray}{[0.552, 0.635]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M--sci-Plex & 23 & 223 & \begin{tabular}[t]{@{}l@{}}0.616\\\textcolor{gray}{[0.554, 0.673]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.999\\\textcolor{gray}{[0.997, 1.000]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.730\\\textcolor{gray}{[0.715, 0.745]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.511\\\textcolor{gray}{[0.508, 0.515]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.383\\\textcolor{gray}{[-0.439, -0.322]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.114\\\textcolor{gray}{[-0.175, -0.050]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.105\\\textcolor{gray}{[0.044, 0.159]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.341\\\textcolor{gray}{[0.301, 0.414]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.608\\\textcolor{gray}{[0.550, 0.666]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.613\\\textcolor{gray}{[0.557, 0.669]}\end{tabular} \\
\midrule
\multicolumn{13}{@{}l@{}}{\textit{sign(logFC)}} \\
\addlinespace[2pt]
CIGS-MCE--CIGS-TCM & 974 & 11{,}042 & \begin{tabular}[t]{@{}l@{}}0.582\\\textcolor{gray}{[0.568, 0.597]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.831\\\textcolor{gray}{[0.822, 0.840]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.614\\\textcolor{gray}{[0.611, 0.617]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.508\\\textcolor{gray}{[0.507, 0.508]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.249\\\textcolor{gray}{[-0.266, -0.232]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.032\\\textcolor{gray}{[-0.048, -0.016]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.075\\\textcolor{gray}{[0.059, 0.089]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.453\\\textcolor{gray}{[0.441, 0.465]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.570\\\textcolor{gray}{[0.556, 0.585]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.576\\\textcolor{gray}{[0.562, 0.592]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--CIGS-MCE & 124 & 855 & \begin{tabular}[t]{@{}l@{}}0.677\\\textcolor{gray}{[0.596, 0.745]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.867\\\textcolor{gray}{[0.799, 0.926]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.724\\\textcolor{gray}{[0.692, 0.746]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.534\\\textcolor{gray}{[0.531, 0.538]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.190\\\textcolor{gray}{[-0.296, -0.096]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.047\\\textcolor{gray}{[-0.141, 0.035]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.143\\\textcolor{gray}{[0.061, 0.216]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.406\\\textcolor{gray}{[0.355, 0.491]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.646\\\textcolor{gray}{[0.563, 0.716]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.663\\\textcolor{gray}{[0.578, 0.735]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--L1000 Phase II & 257 & 21{,}857 & \begin{tabular}[t]{@{}l@{}}0.756\\\textcolor{gray}{[0.721, 0.808]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.809\\\textcolor{gray}{[0.790, 0.826]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.633\\\textcolor{gray}{[0.613, 0.651]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.526\\\textcolor{gray}{[0.519, 0.533]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.054\\\textcolor{gray}{[-0.093, -0.006]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.124\\\textcolor{gray}{[0.073, 0.183]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.226\\\textcolor{gray}{[0.187, 0.274]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.623\\\textcolor{gray}{[0.574, 0.705]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.745\\\textcolor{gray}{[0.707, 0.795]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.751\\\textcolor{gray}{[0.714, 0.804]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--sci-Plex & 90 & 1{,}897 & \begin{tabular}[t]{@{}l@{}}0.673\\\textcolor{gray}{[0.629, 0.714]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.930\\\textcolor{gray}{[0.900, 0.950]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.678\\\textcolor{gray}{[0.662, 0.691]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.522\\\textcolor{gray}{[0.517, 0.528]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.257\\\textcolor{gray}{[-0.304, -0.212]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.004\\\textcolor{gray}{[-0.047, 0.037]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.152\\\textcolor{gray}{[0.105, 0.191]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.457\\\textcolor{gray}{[0.421, 0.507]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.655\\\textcolor{gray}{[0.609, 0.700]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.665\\\textcolor{gray}{[0.619, 0.704]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I--Tahoe-100M & 86 & 692 & \begin{tabular}[t]{@{}l@{}}0.617\\\textcolor{gray}{[0.550, 0.690]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.909\\\textcolor{gray}{[0.873, 0.937]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.766\\\textcolor{gray}{[0.734, 0.790]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.513\\\textcolor{gray}{[0.505, 0.520]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.297\\\textcolor{gray}{[-0.361, -0.232]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.155\\\textcolor{gray}{[-0.223, -0.077]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.096\\\textcolor{gray}{[0.025, 0.172]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.340\\\textcolor{gray}{[0.286, 0.440]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.609\\\textcolor{gray}{[0.541, 0.695]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.609\\\textcolor{gray}{[0.542, 0.685]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--CIGS-MCE & 68 & 372 & \begin{tabular}[t]{@{}l@{}}0.819\\\textcolor{gray}{[0.747, 0.872]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.940\\\textcolor{gray}{[0.904, 0.963]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.710\\\textcolor{gray}{[0.689, 0.731]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.573\\\textcolor{gray}{[0.566, 0.578]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.122\\\textcolor{gray}{[-0.195, -0.059]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.108\\\textcolor{gray}{[0.027, 0.176]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.246\\\textcolor{gray}{[0.180, 0.297]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.570\\\textcolor{gray}{[0.498, 0.640]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.781\\\textcolor{gray}{[0.705, 0.842]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.814\\\textcolor{gray}{[0.745, 0.870]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--sci-Plex & 83 & 2{,}323 & \begin{tabular}[t]{@{}l@{}}0.694\\\textcolor{gray}{[0.658, 0.733]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.859\\\textcolor{gray}{[0.831, 0.895]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.627\\\textcolor{gray}{[0.620, 0.634]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.516\\\textcolor{gray}{[0.513, 0.520]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.165\\\textcolor{gray}{[-0.206, -0.126]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.067\\\textcolor{gray}{[0.027, 0.108]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.178\\\textcolor{gray}{[0.139, 0.217]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.540\\\textcolor{gray}{[0.503, 0.585]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.677\\\textcolor{gray}{[0.636, 0.717]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.686\\\textcolor{gray}{[0.648, 0.726]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II--Tahoe-100M & 110 & 1{,}755 & \begin{tabular}[t]{@{}l@{}}0.616\\\textcolor{gray}{[0.569, 0.656]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.871\\\textcolor{gray}{[0.827, 0.899]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.773\\\textcolor{gray}{[0.756, 0.786]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.513\\\textcolor{gray}{[0.510, 0.517]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.254\\\textcolor{gray}{[-0.303, -0.187]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.157\\\textcolor{gray}{[-0.208, -0.104]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.103\\\textcolor{gray}{[0.055, 0.148]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.306\\\textcolor{gray}{[0.270, 0.356]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.605\\\textcolor{gray}{[0.558, 0.649]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.609\\\textcolor{gray}{[0.565, 0.652]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M--sci-Plex & 23 & 223 & \begin{tabular}[t]{@{}l@{}}0.658\\\textcolor{gray}{[0.586, 0.744]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.994\\\textcolor{gray}{[0.988, 0.998]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.785\\\textcolor{gray}{[0.757, 0.809]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.502\\\textcolor{gray}{[0.492, 0.510]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.337\\\textcolor{gray}{[-0.410, -0.244]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.127\\\textcolor{gray}{[-0.209, -0.036]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.156\\\textcolor{gray}{[0.089, 0.248]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.328\\\textcolor{gray}{[0.264, 0.423]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.661\\\textcolor{gray}{[0.587, 0.751]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.655\\\textcolor{gray}{[0.587, 0.747]}\end{tabular}

==> (inline-5) <==
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{2.75cm}@{\hspace{1.5pt}}c@{\hspace{1.5pt}}c@{\hspace{14pt}}*{6}{>{\raggedright\arraybackslash}p{2.1cm}}@{}}
\toprule
Dataset & $n_{\mathrm{cmpd}}$ & $n_{\mathrm{cond}}$ & Observed & Centroid & Peer & $\Delta$ centroid & $\Delta$ peer & Pct. peer \\
 &  &  & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} & \textcolor{gray}{95\% CI} \\
\midrule
\multicolumn{9}{@{}l@{}}{\textit{logFC}} \\
\addlinespace[2pt]
CIGS-MCE & 11{,}126 & 21{,}426 & \begin{tabular}[t]{@{}l@{}}0.098\\\textcolor{gray}{[0.096, 0.100]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.140\\\textcolor{gray}{[0.138, 0.142]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.031\\\textcolor{gray}{[0.031, 0.032]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.042\\\textcolor{gray}{[-0.044, -0.040]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.067\\\textcolor{gray}{[0.065, 0.069]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.652\\\textcolor{gray}{[0.648, 0.655]}\end{tabular} \\
\addlinespace[1pt]
CIGS-TCM & 1{,}816 & 7{,}020 & \begin{tabular}[t]{@{}l@{}}0.103\\\textcolor{gray}{[0.099, 0.106]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.076\\\textcolor{gray}{[0.074, 0.078]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.014\\\textcolor{gray}{[0.014, 0.014]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.027\\\textcolor{gray}{[0.025, 0.029]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.089\\\textcolor{gray}{[0.085, 0.092]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.935\\\textcolor{gray}{[0.932, 0.938]}\end{tabular} \\
\addlinespace[1pt]
DILImap & 299 & 1{,}184 & \begin{tabular}[t]{@{}l@{}}0.242\\\textcolor{gray}{[0.231, 0.255]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.089\\\textcolor{gray}{[0.081, 0.098]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.024\\\textcolor{gray}{[0.022, 0.026]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.153\\\textcolor{gray}{[0.141, 0.168]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.218\\\textcolor{gray}{[0.208, 0.231]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.988\\\textcolor{gray}{[0.983, 0.991]}\end{tabular} \\
\addlinespace[1pt]
GDPx2 & 86 & 2{,}064 & \begin{tabular}[t]{@{}l@{}}0.243\\\textcolor{gray}{[0.222, 0.273]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.133\\\textcolor{gray}{[0.123, 0.145]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.031\\\textcolor{gray}{[0.030, 0.033]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.110\\\textcolor{gray}{[0.095, 0.131]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.212\\\textcolor{gray}{[0.192, 0.239]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.963\\\textcolor{gray}{[0.957, 0.967]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I & 272 & 2{,}517 & \begin{tabular}[t]{@{}l@{}}0.188\\\textcolor{gray}{[0.169, 0.213]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.174\\\textcolor{gray}{[0.161, 0.188]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.068\\\textcolor{gray}{[0.062, 0.076]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.013\\\textcolor{gray}{[-0.003, 0.030]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.118\\\textcolor{gray}{[0.101, 0.140]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.670\\\textcolor{gray}{[0.647, 0.695]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II & 226 & 2{,}729 & \begin{tabular}[t]{@{}l@{}}0.223\\\textcolor{gray}{[0.205, 0.243]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.121\\\textcolor{gray}{[0.104, 0.138]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.058\\\textcolor{gray}{[0.055, 0.062]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.102\\\textcolor{gray}{[0.090, 0.114]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.164\\\textcolor{gray}{[0.148, 0.183]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.753\\\textcolor{gray}{[0.736, 0.769]}\end{tabular} \\
\addlinespace[1pt]
Novartis/DRUG-seq U2OS & 3{,}819 & 15{,}276 & \begin{tabular}[t]{@{}l@{}}0.072\\\textcolor{gray}{[0.069, 0.075]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.136\\\textcolor{gray}{[0.134, 0.138]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.023\\\textcolor{gray}{[0.023, 0.024]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.064\\\textcolor{gray}{[-0.067, -0.061]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.049\\\textcolor{gray}{[0.046, 0.052]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.738\\\textcolor{gray}{[0.734, 0.743]}\end{tabular} \\
\addlinespace[1pt]
OP3 & 138 & 541 & \begin{tabular}[t]{@{}l@{}}0.152\\\textcolor{gray}{[0.129, 0.178]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.207\\\textcolor{gray}{[0.188, 0.227]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.054\\\textcolor{gray}{[0.049, 0.059]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.055\\\textcolor{gray}{[-0.073, -0.030]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.097\\\textcolor{gray}{[0.078, 0.123]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.652\\\textcolor{gray}{[0.608, 0.695]}\end{tabular} \\
\addlinespace[1pt]
sci-Plex & 187 & 2{,}224 & \begin{tabular}[t]{@{}l@{}}0.050\\\textcolor{gray}{[0.039, 0.063]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.201\\\textcolor{gray}{[0.196, 0.207]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.050\\\textcolor{gray}{[0.048, 0.052]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.151\\\textcolor{gray}{[-0.158, -0.142]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.001\\\textcolor{gray}{[-0.010, 0.013]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.488\\\textcolor{gray}{[0.462, 0.514]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M & 114 & 7{,}226 & \begin{tabular}[t]{@{}l@{}}0.125\\\textcolor{gray}{[0.100, 0.149]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.348\\\textcolor{gray}{[0.323, 0.371]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.143\\\textcolor{gray}{[0.132, 0.155]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.223\\\textcolor{gray}{[-0.246, -0.188]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.018\\\textcolor{gray}{[-0.038, 0.010]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.360\\\textcolor{gray}{[0.314, 0.422]}\end{tabular} \\
\addlinespace[1pt]
VCPI-0001 & 2{,}272 & 13{,}283 & \begin{tabular}[t]{@{}l@{}}0.108\\\textcolor{gray}{[0.107, 0.108]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.030\\\textcolor{gray}{[0.029, 0.031]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.006\\\textcolor{gray}{[0.006, 0.006]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.078\\\textcolor{gray}{[0.077, 0.079]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.101\\\textcolor{gray}{[0.101, 0.102]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.992\\\textcolor{gray}{[0.992, 0.993]}\end{tabular} \\
\addlinespace[1pt]
VCPI-0002 & 1{,}488 & 8{,}825 & \begin{tabular}[t]{@{}l@{}}0.116\\\textcolor{gray}{[0.114, 0.117]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.041\\\textcolor{gray}{[0.040, 0.042]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.008\\\textcolor{gray}{[0.008, 0.008]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.075\\\textcolor{gray}{[0.073, 0.076]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.108\\\textcolor{gray}{[0.107, 0.109]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.990\\\textcolor{gray}{[0.989, 0.990]}\end{tabular} \\
\midrule
\multicolumn{9}{@{}l@{}}{\textit{dataset $z$-score}} \\
\addlinespace[2pt]
CIGS-MCE & 11{,}126 & 21{,}426 & \begin{tabular}[t]{@{}l@{}}0.093\\\textcolor{gray}{[0.091, 0.095]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.103\\\textcolor{gray}{[0.102, 0.105]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.017\\\textcolor{gray}{[0.017, 0.018]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.011\\\textcolor{gray}{[-0.013, -0.008]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.076\\\textcolor{gray}{[0.073, 0.078]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.680\\\textcolor{gray}{[0.676, 0.684]}\end{tabular} \\
\addlinespace[1pt]
CIGS-TCM & 1{,}816 & 7{,}020 & \begin{tabular}[t]{@{}l@{}}0.110\\\textcolor{gray}{[0.107, 0.114]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.065\\\textcolor{gray}{[0.064, 0.066]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.008\\\textcolor{gray}{[0.008, 0.008]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.045\\\textcolor{gray}{[0.042, 0.049]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.102\\\textcolor{gray}{[0.099, 0.106]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.945\\\textcolor{gray}{[0.943, 0.947]}\end{tabular} \\
\addlinespace[1pt]
DILImap & 299 & 1{,}184 & \begin{tabular}[t]{@{}l@{}}0.263\\\textcolor{gray}{[0.250, 0.279]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.057\\\textcolor{gray}{[0.050, 0.063]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.016\\\textcolor{gray}{[0.015, 0.018]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.206\\\textcolor{gray}{[0.191, 0.223]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.247\\\textcolor{gray}{[0.234, 0.262]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.991\\\textcolor{gray}{[0.987, 0.993]}\end{tabular} \\
\addlinespace[1pt]
GDPx2 & 86 & 2{,}064 & \begin{tabular}[t]{@{}l@{}}0.258\\\textcolor{gray}{[0.236, 0.288]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.133\\\textcolor{gray}{[0.127, 0.140]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.028\\\textcolor{gray}{[0.026, 0.029]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.125\\\textcolor{gray}{[0.104, 0.157]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.230\\\textcolor{gray}{[0.208, 0.263]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.967\\\textcolor{gray}{[0.962, 0.971]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I & 272 & 2{,}517 & \begin{tabular}[t]{@{}l@{}}0.188\\\textcolor{gray}{[0.169, 0.211]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.158\\\textcolor{gray}{[0.146, 0.171]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.062\\\textcolor{gray}{[0.056, 0.069]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.028\\\textcolor{gray}{[0.013, 0.047]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.125\\\textcolor{gray}{[0.106, 0.146]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.680\\\textcolor{gray}{[0.658, 0.703]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II & 226 & 2{,}729 & \begin{tabular}[t]{@{}l@{}}0.222\\\textcolor{gray}{[0.205, 0.240]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.098\\\textcolor{gray}{[0.085, 0.111]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.046\\\textcolor{gray}{[0.043, 0.050]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.123\\\textcolor{gray}{[0.112, 0.139]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.175\\\textcolor{gray}{[0.159, 0.195]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.761\\\textcolor{gray}{[0.745, 0.777]}\end{tabular} \\
\addlinespace[1pt]
Novartis/DRUG-seq U2OS & 3{,}819 & 15{,}276 & \begin{tabular}[t]{@{}l@{}}0.071\\\textcolor{gray}{[0.068, 0.074]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.084\\\textcolor{gray}{[0.083, 0.085]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.008\\\textcolor{gray}{[0.008, 0.008]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.013\\\textcolor{gray}{[-0.016, -0.011]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.063\\\textcolor{gray}{[0.060, 0.066]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.767\\\textcolor{gray}{[0.763, 0.771]}\end{tabular} \\
\addlinespace[1pt]
OP3 & 138 & 541 & \begin{tabular}[t]{@{}l@{}}0.138\\\textcolor{gray}{[0.118, 0.163]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.136\\\textcolor{gray}{[0.129, 0.142]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.026\\\textcolor{gray}{[0.025, 0.027]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.002\\\textcolor{gray}{[-0.020, 0.028]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.112\\\textcolor{gray}{[0.088, 0.137]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.704\\\textcolor{gray}{[0.669, 0.739]}\end{tabular} \\
\addlinespace[1pt]
sci-Plex & 187 & 2{,}224 & \begin{tabular}[t]{@{}l@{}}0.045\\\textcolor{gray}{[0.035, 0.058]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.182\\\textcolor{gray}{[0.179, 0.186]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.043\\\textcolor{gray}{[0.041, 0.044]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.138\\\textcolor{gray}{[-0.147, -0.124]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.002\\\textcolor{gray}{[-0.007, 0.016]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.501\\\textcolor{gray}{[0.479, 0.528]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M & 114 & 7{,}226 & \begin{tabular}[t]{@{}l@{}}0.129\\\textcolor{gray}{[0.108, 0.155]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.329\\\textcolor{gray}{[0.304, 0.351]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.123\\\textcolor{gray}{[0.112, 0.132]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.201\\\textcolor{gray}{[-0.227, -0.163]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.005\\\textcolor{gray}{[-0.015, 0.033]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.443\\\textcolor{gray}{[0.397, 0.501]}\end{tabular} \\
\addlinespace[1pt]
VCPI-0001 & 2{,}272 & 13{,}283 & \begin{tabular}[t]{@{}l@{}}0.116\\\textcolor{gray}{[0.115, 0.117]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.006\\\textcolor{gray}{[0.004, 0.007]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.001\\\textcolor{gray}{[0.001, 0.001]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.111\\\textcolor{gray}{[0.109, 0.112]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.115\\\textcolor{gray}{[0.114, 0.116]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.975\\\textcolor{gray}{[0.973, 0.977]}\end{tabular} \\
\addlinespace[1pt]
VCPI-0002 & 1{,}488 & 8{,}825 & \begin{tabular}[t]{@{}l@{}}0.121\\\textcolor{gray}{[0.120, 0.122]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.005\\\textcolor{gray}{[0.004, 0.006]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.001\\\textcolor{gray}{[0.001, 0.001]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.116\\\textcolor{gray}{[0.114, 0.118]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.120\\\textcolor{gray}{[0.119, 0.121]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.979\\\textcolor{gray}{[0.977, 0.980]}\end{tabular} \\
\midrule
\multicolumn{9}{@{}l@{}}{\textit{dataset $\times$ cell-line $z$-score}} \\
\addlinespace[2pt]
CIGS-MCE & 11{,}126 & 21{,}426 & \begin{tabular}[t]{@{}l@{}}0.082\\\textcolor{gray}{[0.081, 0.084]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.012\\\textcolor{gray}{[0.011, 0.014]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.004\\\textcolor{gray}{[0.004, 0.004]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.070\\\textcolor{gray}{[0.067, 0.073]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.079\\\textcolor{gray}{[0.077, 0.081]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.692\\\textcolor{gray}{[0.689, 0.696]}\end{tabular} \\
\addlinespace[1pt]
CIGS-TCM & 1{,}816 & 7{,}020 & \begin{tabular}[t]{@{}l@{}}0.111\\\textcolor{gray}{[0.107, 0.114]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.051\\\textcolor{gray}{[0.049, 0.052]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.006\\\textcolor{gray}{[0.005, 0.006]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.060\\\textcolor{gray}{[0.056, 0.065]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.105\\\textcolor{gray}{[0.101, 0.109]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.946\\\textcolor{gray}{[0.944, 0.949]}\end{tabular} \\
\addlinespace[1pt]
DILImap & 299 & 1{,}184 & \begin{tabular}[t]{@{}l@{}}0.263\\\textcolor{gray}{[0.250, 0.277]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.057\\\textcolor{gray}{[0.050, 0.064]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.016\\\textcolor{gray}{[0.015, 0.018]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.206\\\textcolor{gray}{[0.192, 0.223]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.247\\\textcolor{gray}{[0.233, 0.263]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.991\\\textcolor{gray}{[0.987, 0.993]}\end{tabular} \\
\addlinespace[1pt]
GDPx2 & 86 & 2{,}064 & \begin{tabular}[t]{@{}l@{}}0.262\\\textcolor{gray}{[0.239, 0.293]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.097\\\textcolor{gray}{[0.088, 0.104]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.019\\\textcolor{gray}{[0.017, 0.020]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.165\\\textcolor{gray}{[0.141, 0.203]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.243\\\textcolor{gray}{[0.220, 0.277]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.967\\\textcolor{gray}{[0.962, 0.971]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I & 272 & 2{,}517 & \begin{tabular}[t]{@{}l@{}}0.178\\\textcolor{gray}{[0.158, 0.204]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.121\\\textcolor{gray}{[0.110, 0.134]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.048\\\textcolor{gray}{[0.043, 0.055]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.056\\\textcolor{gray}{[0.040, 0.073]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.129\\\textcolor{gray}{[0.111, 0.150]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.683\\\textcolor{gray}{[0.662, 0.706]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II & 226 & 2{,}729 & \begin{tabular}[t]{@{}l@{}}0.224\\\textcolor{gray}{[0.208, 0.242]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.086\\\textcolor{gray}{[0.074, 0.100]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.043\\\textcolor{gray}{[0.039, 0.046]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.138\\\textcolor{gray}{[0.123, 0.156]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.181\\\textcolor{gray}{[0.165, 0.201]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.765\\\textcolor{gray}{[0.750, 0.780]}\end{tabular} \\
\addlinespace[1pt]
Novartis/DRUG-seq U2OS & 3{,}819 & 15{,}276 & \begin{tabular}[t]{@{}l@{}}0.071\\\textcolor{gray}{[0.068, 0.074]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.084\\\textcolor{gray}{[0.084, 0.085]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.008\\\textcolor{gray}{[0.008, 0.008]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.013\\\textcolor{gray}{[-0.016, -0.011]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.063\\\textcolor{gray}{[0.060, 0.065]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.767\\\textcolor{gray}{[0.763, 0.771]}\end{tabular} \\
\addlinespace[1pt]
OP3 & 138 & 541 & \begin{tabular}[t]{@{}l@{}}0.115\\\textcolor{gray}{[0.095, 0.140]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.095\\\textcolor{gray}{[-0.110, -0.083]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.001\\\textcolor{gray}{[0.000, 0.002]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.210\\\textcolor{gray}{[0.176, 0.249]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.114\\\textcolor{gray}{[0.092, 0.141]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.714\\\textcolor{gray}{[0.676, 0.747]}\end{tabular} \\
\addlinespace[1pt]
sci-Plex & 187 & 2{,}224 & \begin{tabular}[t]{@{}l@{}}0.038\\\textcolor{gray}{[0.029, 0.053]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.154\\\textcolor{gray}{[0.151, 0.158]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.034\\\textcolor{gray}{[0.032, 0.036]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.116\\\textcolor{gray}{[-0.126, -0.101]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.004\\\textcolor{gray}{[-0.005, 0.018]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.507\\\textcolor{gray}{[0.483, 0.534]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M & 114 & 7{,}226 & \begin{tabular}[t]{@{}l@{}}0.103\\\textcolor{gray}{[0.083, 0.127]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.278\\\textcolor{gray}{[0.248, 0.299]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.089\\\textcolor{gray}{[0.080, 0.097]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.176\\\textcolor{gray}{[-0.205, -0.130]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.013\\\textcolor{gray}{[-0.010, 0.040]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.469\\\textcolor{gray}{[0.425, 0.524]}\end{tabular} \\
\addlinespace[1pt]
VCPI-0001 & 2{,}272 & 13{,}283 & \begin{tabular}[t]{@{}l@{}}0.116\\\textcolor{gray}{[0.115, 0.117]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.006\\\textcolor{gray}{[0.004, 0.007]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.001\\\textcolor{gray}{[0.001, 0.001]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.111\\\textcolor{gray}{[0.109, 0.112]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.115\\\textcolor{gray}{[0.114, 0.116]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.975\\\textcolor{gray}{[0.973, 0.977]}\end{tabular} \\
\addlinespace[1pt]
VCPI-0002 & 1{,}488 & 8{,}825 & \begin{tabular}[t]{@{}l@{}}0.121\\\textcolor{gray}{[0.119, 0.122]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.005\\\textcolor{gray}{[0.004, 0.006]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.001\\\textcolor{gray}{[0.001, 0.001]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.116\\\textcolor{gray}{[0.114, 0.118]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.120\\\textcolor{gray}{[0.118, 0.121]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.979\\\textcolor{gray}{[0.977, 0.980]}\end{tabular} \\
\midrule
\multicolumn{9}{@{}l@{}}{\textit{moderated $t$}} \\
\addlinespace[2pt]
CIGS-MCE & 11{,}126 & 21{,}426 & \begin{tabular}[t]{@{}l@{}}0.112\\\textcolor{gray}{[0.110, 0.115]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.149\\\textcolor{gray}{[0.146, 0.150]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.034\\\textcolor{gray}{[0.034, 0.035]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.036\\\textcolor{gray}{[-0.038, -0.034]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.078\\\textcolor{gray}{[0.076, 0.080]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.663\\\textcolor{gray}{[0.659, 0.666]}\end{tabular} \\
\addlinespace[1pt]
CIGS-TCM & 1{,}816 & 7{,}020 & \begin{tabular}[t]{@{}l@{}}0.120\\\textcolor{gray}{[0.116, 0.125]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.098\\\textcolor{gray}{[0.095, 0.100]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.012\\\textcolor{gray}{[0.012, 0.012]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.023\\\textcolor{gray}{[0.020, 0.025]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.108\\\textcolor{gray}{[0.104, 0.113]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.937\\\textcolor{gray}{[0.934, 0.940]}\end{tabular} \\
\addlinespace[1pt]
DILImap & 299 & 1{,}184 & \begin{tabular}[t]{@{}l@{}}0.313\\\textcolor{gray}{[0.300, 0.330]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.130\\\textcolor{gray}{[0.122, 0.137]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.034\\\textcolor{gray}{[0.031, 0.036]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.183\\\textcolor{gray}{[0.168, 0.200]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.280\\\textcolor{gray}{[0.266, 0.296]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.994\\\textcolor{gray}{[0.991, 0.995]}\end{tabular} \\
\addlinespace[1pt]
GDPx2 & 86 & 2{,}064 & \begin{tabular}[t]{@{}l@{}}0.278\\\textcolor{gray}{[0.253, 0.313]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.148\\\textcolor{gray}{[0.138, 0.160]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.032\\\textcolor{gray}{[0.030, 0.034]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.129\\\textcolor{gray}{[0.109, 0.155]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.246\\\textcolor{gray}{[0.223, 0.278]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.958\\\textcolor{gray}{[0.952, 0.963]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase I & 272 & 2{,}517 & \begin{tabular}[t]{@{}l@{}}0.193\\\textcolor{gray}{[0.172, 0.217]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.180\\\textcolor{gray}{[0.167, 0.193]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.067\\\textcolor{gray}{[0.061, 0.074]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.013\\\textcolor{gray}{[-0.003, 0.031]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.125\\\textcolor{gray}{[0.107, 0.147]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.675\\\textcolor{gray}{[0.652, 0.697]}\end{tabular} \\
\addlinespace[1pt]
L1000 Phase II & 226 & 2{,}729 & \begin{tabular}[t]{@{}l@{}}0.225\\\textcolor{gray}{[0.206, 0.247]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.126\\\textcolor{gray}{[0.110, 0.143]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.047\\\textcolor{gray}{[0.043, 0.051]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.098\\\textcolor{gray}{[0.086, 0.111]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.178\\\textcolor{gray}{[0.161, 0.198]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.764\\\textcolor{gray}{[0.747, 0.780]}\end{tabular} \\
\addlinespace[1pt]
Novartis/DRUG-seq U2OS & 3{,}819 & 15{,}276 & \begin{tabular}[t]{@{}l@{}}0.105\\\textcolor{gray}{[0.102, 0.108]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.163\\\textcolor{gray}{[0.161, 0.165]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.034\\\textcolor{gray}{[0.033, 0.034]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.059\\\textcolor{gray}{[-0.062, -0.055]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.071\\\textcolor{gray}{[0.068, 0.074]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.751\\\textcolor{gray}{[0.747, 0.756]}\end{tabular} \\
\addlinespace[1pt]
OP3 & 138 & 541 & \begin{tabular}[t]{@{}l@{}}0.163\\\textcolor{gray}{[0.137, 0.193]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.208\\\textcolor{gray}{[0.188, 0.228]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.051\\\textcolor{gray}{[0.046, 0.057]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.044\\\textcolor{gray}{[-0.065, -0.018]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.112\\\textcolor{gray}{[0.089, 0.139]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.675\\\textcolor{gray}{[0.634, 0.718]}\end{tabular} \\
\addlinespace[1pt]
sci-Plex & 187 & 2{,}224 & \begin{tabular}[t]{@{}l@{}}0.057\\\textcolor{gray}{[0.045, 0.073]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.205\\\textcolor{gray}{[0.200, 0.211]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.050\\\textcolor{gray}{[0.049, 0.052]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.148\\\textcolor{gray}{[-0.156, -0.137]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.007\\\textcolor{gray}{[-0.004, 0.021]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.511\\\textcolor{gray}{[0.486, 0.540]}\end{tabular} \\
\addlinespace[1pt]
Tahoe-100M & 114 & 7{,}226 & \begin{tabular}[t]{@{}l@{}}0.195\\\textcolor{gray}{[0.163, 0.227]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.394\\\textcolor{gray}{[0.368, 0.423]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.176\\\textcolor{gray}{[0.160, 0.191]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}-0.200\\\textcolor{gray}{[-0.223, -0.164]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.019\\\textcolor{gray}{[-0.007, 0.048]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.473\\\textcolor{gray}{[0.422, 0.529]}\end{tabular} \\
\addlinespace[1pt]
VCPI-0001 & 2{,}272 & 13{,}283 & \begin{tabular}[t]{@{}l@{}}0.117\\\textcolor{gray}{[0.116, 0.118]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.051\\\textcolor{gray}{[0.050, 0.052]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.004\\\textcolor{gray}{[0.003, 0.004]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.066\\\textcolor{gray}{[0.065, 0.067]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.113\\\textcolor{gray}{[0.112, 0.114]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.975\\\textcolor{gray}{[0.973, 0.977]}\end{tabular} \\
\addlinespace[1pt]
VCPI-0002 & 1{,}488 & 8{,}825 & \begin{tabular}[t]{@{}l@{}}0.123\\\textcolor{gray}{[0.122, 0.125]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.062\\\textcolor{gray}{[0.061, 0.062]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.005\\\textcolor{gray}{[0.005, 0.005]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.062\\\textcolor{gray}{[0.060, 0.063]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.118\\\textcolor{gray}{[0.117, 0.120]}\end{tabular} & \begin{tabular}[t]{@{}l@{}}0.978\\\textcolor{gray}{[0.975, 0.979]}\end{tabular}
